Southern binaries with the Zorro Speckle Camera @ Gemini-South

We present measurements in the context of a survey of southern hemisphere binary and multiple stellar systems observed with the Zorro Speckle dual diffraction-limited optical imaging camera on the 8.1m Gemini-South telescope carried out between 2019 and 2023. The overall motivation of our survey, as well as some initial results of these observations, are outlined to demonstrate the capabilities - and limitations - of Zorro. We report on the astrometric characterization of the instrument in terms of the precision and accuracy of our measurements and provide details of our custom-made data reduction pipeline. For targets with separations smaller than 0.4 arcsec, an overall precision of 1 mas in the radial and tangential directions is obtained, while the uncertainty in position angle is 0.2 deg. Relative astrometry and contrast brightness in the two Zorro filters at 562 and 832 nm are reported for 70 pairs on 64 distinct systems (six are triples). Eleven new binaries are found, mostly of small separations (down to 15 mas), and large brightness contrast (up to Delta m=6 in the red channel). Our results indicate that the Zorro instrument, when properly calibrated, delivers excellent quality data for visual binary studies of tight and/or faint companions.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccp{3cm}} % replace last c with p{4cm}
\tablecaption{Resolved systems.\label{tab:double}}
\tablecolumns{16}
\tabletypesize{\tiny}
\tablehead{\colhead{WDS} &
\colhead{DD} &
\colhead{HIP} &
\colhead{Epoch} &
\colhead{Filt} &
\colhead{Ncub} &
\colhead{\(\theta\) } &
\colhead{$\rho\times \sigma_{\theta}$} &
\colhead{\(\rho\)} &
\colhead{$\sigma_{\rho}$} &
\colhead{$\Delta$m} &
\colhead{Code} &
\colhead{$\Delta\theta$} &
\colhead{$\Delta\rho$} &
\colhead{Ref} &
\colhead{Comments} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{+2000.0~yr} &
\colhead{} &
\colhead{} &
\colhead{\degr} &
\colhead{mas} &
\colhead{\arcsec} &
\colhead{mas} &
\colhead{mag} &
\colhead{} &
\colhead{\degr} &
\colhead{\arcsec} &
\colhead{} &
\colhead{}
}
\startdata
%\hline\hline
%WDS & DD & HIP & Epoch & Filt & Ncub & \(\theta\) & RHO $\times \sigma_{PA}$ & RHO & $\sigma_{RHO}$ & $\Delta$m & Code & $\Delta$\(\theta\) & $\Delta$RHO & Ref & Comments \\
% & & & +2000.0~yr & & & deg & mas & arcsec & mas & mag & & deg & arcsec & & \\ 
%\hline
01011+1622 & DSG 9               &  4754       & 20.8246 & 832  & 5 &   35.9  & 10.3 &  1.3461 & 10.5 &    7.5 &   &  &  &  & [Fe/H] = $-$1.72, large proper$-$motion. \\
\hline
01059$-$2529 & HD 6516             &  5146       & 19.5439 & 832  & 3 &  158.1  &  5.0 &  0.1821 &  4.6 &    5.3 &   &  &  &  &  \\
\hline
01205$-$1957 & TOK 203             &  6273       & 21.7198 & 562  & 2 &  127.0  &  2.0 &  0.2707 &  1.7 &    6.1 &    &   17.7 &  0.057 & Tok2019c & \\
           &                     &             & 21.7198 & 832  & 2 &  127.2  &  0.1 &  0.2726 &  0.1 &    3.7 &  q &   18.0 &  0.059 & Tok2019c & \\
\hline
01262$-$6751 & DON 17              &  6703       & 20.8246 & 562  & 5 &  291.0  &  0.2 &  1.4060 &  0.2 &    1.5 &  q &    0.0 & $-$0.008 & Izm2019  &  Exclude, corrupted measurements. \\
           &                     &             & 20.8246 & 832  & 5 &  291.1  &  0.1 &  1.4087 &  0.3 &    1.2 &  q &    0.1 & $-$0.005 & Izm2019  &  Outside/edge FOV! Corrupted ACF. \\
           &                     &             & 21.7200 & 562  & 2 &  248.0  &  0.5 &  1.1937 &  0.1 &    1.8 &  q &  $-$43.2 & $-$0.231 & Izm2019  & \\
           &                     &             & 21.7200 & 832  & 2 &  249.5  &  0.2 &  1.2637 &  0.0 &    1.3 &  q &  $-$41.7 & $-$0.161 & Izm2019  & \\
           &                     &             & 22.7632 & 562  & 2 &  246.8  &  0.1 &  1.1866 &  0.1 &    1.7 &    &  $-$44.7 & $-$0.251 & Izm2019  & \\
           &                     &             & 22.7632 & 832  & 2 &  248.4  &  0.3 &  1.2508 &  0.1 &    1.3 &    &  $-$43.0 & $-$0.187 & Izm2019  & \\
           &                     &             & 22.8506 & 562  & 2 &  247.1  &  0.6 &  1.1877 &  0.6 &    1.4 &    &  $-$44.4 & $-$0.251 & Izm2019  & \\
           &                     &             & 22.8506 & 832  & 2 &  249.0  &  1.0 &  1.2580 &  1.0 &    1.2 &  q &  $-$42.5 & $-$0.181 & Izm2019  & \\
\hline
01412$-$6741 & HD 10607Aa,Ab       &  7869       & 19.5439 & 832  & 5 &  192.3  &  0.2 &  0.0256 &  0.2 &    0.7 &    &        &        &          &  [Fe/H] = $-$1.1, large proper$-$motion. \\ 
           &                     &             & 20.8982 & 832  & 5 &  188.4  &  0.3 &  0.0347 &  0.2 &    0.9 &   &  &  &  &  \\
\hline
01559+0151 & STF 186             &  8998       & 20.9065 & 562  & 5 &  255.9  &  0.0 &  0.6163 &  0.1 &    0.3 &  q &   180.2 & $-$0.002 & Jte2018  &  Large \(\theta\) diff, but firm q on SAA images. \\
           &                     &             & 20.9065 & 832  & 5 &  255.8  &  0.0 &  0.6179 &  0.1 &    0.2 &  q &   180.1 & $-$0.001 & Jte2018  &  Large \(\theta\) diff, but firm q on SAA images. \\
           &                     &             & 20.9121 & 562  & 5 &  255.6  &  0.1 &  0.6177 &  0.2 &    0.5 &  q &   179.9 & $-$0.001 & Jte2018  &  Large \(\theta\) diff, but firm q on SAA images. \\
           &                     &             & 20.9121 & 832  & 5 &  255.6  &  0.1 &  0.6170 &  0.3 &    0.3 &  q &   179.9 & $-$0.002 & Jte2018  &  Large \(\theta\) diff, but firm q on SAA images. \\
           &                     &             & 23.0200 & 562  & 2 &  258.2  &  0.0 &  0.5688 &  0.1 &    0.4 &  q &   179.8 & $-$0.004 & Jte2018  &  Large \(\theta\) diff, but firm q on SAA images. \\
           &                     &             & 23.0200 & 832  & 2 &  258.4  &  0.0 &  0.5754 &  0.0 &    0.2 &  q &   180.0 &  0.003 & Jte2018  &  Large \(\theta\) diff, but firm q on SAA images. \\
\hline
02128$-$0224 & TOK 39Aa,Ab         & 10305       & 20.8247 & 562  & 1 &  125.9  &  0.0 &  0.0217 &  0.0 &    0.3 &    &   $-$38.6 &  0.005 & SOAR2019 &  Part of a triple system, B component at $\sim$17~arcsec. \\ 
           &                     &             & 20.8247 & 832  & 1 &  124.8  &  0.0 &  0.0213 &  0.0 &    0.4 &    &   $-$39.7 &  0.004 & SOAR2019 &  Tok 39Aa,Ab is an SB2 with $P~=~95$~days. \\
\hline
03124$-$4425 & JC 8AB              & 14913       & 20.8984 & 562  & 5 &  120.8  &  0.0 &  0.1897 &  0.0 &    0.6 &  q &    $-$0.3 & $-$0.000 & SOAR2021 & \\
           &                     &             & 20.8984 & 832  & 5 &  120.9  &  0.0 &  0.1896 &  0.1 &    0.6 &  q &    $-$0.3 & $-$0.000 & SOAR2021 & \\
           &                     &             & 20.9066 & 562  & 5 &  120.9  &  0.0 &  0.1888 &  0.0 &    0.7 &  q &    $-$0.1 & $-$0.000 & SOAR2021 & \\
           &                     &             & 20.9066 & 832  & 5 &  120.9  &  0.0 &  0.1892 &  0.0 &    0.6 &  q &    $-$0.1 & $-$0.000 & SOAR2021 & \\
           &                     &             & 20.9121 & 562  & 5 &  120.6  &  0.0 &  0.1884 &  0.0 &    0.6 &  q &    $-$0.3 & $-$0.000 & SOAR2021 & \\
           &                     &             & 20.9121 & 832  & 5 &  120.7  &  0.0 &  0.1883 &  0.0 &    0.6 &  q &    $-$0.2 & $-$0.001 & SOAR2021 & \\
           &                     &             & 21.7202 & 562  & 2 &   99.2  &  0.0 &  0.1137 &  0.0 &    0.7 &  q &    $-$0.2 &  0.001 & SOAR2021 & \\
           &                     &             & 21.7202 & 832  & 2 &   99.4  &  0.0 &  0.1137 &  0.0 &    0.6 &  q &    $-$0.0 &  0.001 & SOAR2021 & \\
           &                     &             & 22.7633 & 562  & 2 &  288.9  &  0.1 &  0.0589 &  0.0 &    0.7 &    &     4.2 & $-$0.002 & SOAR2021 & \\
           &                     &             & 22.7633 & 832  & 2 &  288.9  &  0.0 &  0.0590 &  0.0 &    0.6 &    &     4.2 & $-$0.002 & SOAR2021 & \\
           &                     &             & 22.8507 & 562  & 2 &  276.0  &  0.0 &  0.0675 &  0.0 &    0.6 &  q &     3.1 & $-$0.002 & SOAR2021 & \\
           &                     &             & 22.8507 & 832  & 2 &  276.0  &  0.0 &  0.0676 &  0.0 &    0.6 &  q &     3.1 & $-$0.002 & SOAR2021 & \\
\hline
04059+1530 & HD 25788            & 19120       & 20.0276 & 832  & 5 &  277.4  &  1.9 &  0.2661 &  1.9 &    5.6 &    &         &        &          &   [Fe/H] = $-$0.86. \\
\hline
04584$-$0344 & HDS 644             & 23116       & 20.0223 & 562  & 2 &  174.9  &  0.2 &  0.6790 &  0.3 &    3.8 &    &     0.1 & $-$0.001 & Tok2019d & \\
           &                     &             & 20.0223 & 832  & 2 &  174.8  &  0.1 &  0.6803 &  0.1 &    2.8 &  q &    $-$0.0 &  0.000 & Tok2019d & \\
           &                     &             & 21.0354 & 562  & 2 &  176.7  &  0.2 &  0.6874 &  0.2 &    3.4 &  q &     0.0 & $-$0.002 & Tok2019d & \\
           &                     &             & 21.0354 & 832  & 2 &  176.7  &  0.2 &  0.6904 &  0.0 &    2.7 &  q &     0.1 &  0.001 & Tok2019d & \\
           &                     &             & 21.9718 & 562  & 2 &  178.4  &  0.2 &  0.6968 &  0.3 &    3.8 &  q &     0.1 & $-$0.001 & Tok2019d & \\
           &                     &             & 21.9718 & 832  & 2 &  178.4  &  0.1 &  0.6974 &  0.1 &    2.7 &  q &     0.0 & $-$0.000 & Tok2019d & \\
\hline
05019$-$7638 & RST 2368            & 23413       & 21.1417 & 562  & 2 &  155.5  &  0.6 &  0.8294 &  0.4 &    2.7 &   &  &  &  &  \\
           &                     &             & 21.1417 & 832  & 2 &  155.8  &  0.1 &  0.8257 &  0.1 &    2.2 &  q &  &  &  &  \\
           &                     &             & 22.8510 & 562  & 2 &  156.6  &  0.4 &  0.8337 &  0.3 &    2.5 &  q &  &  &  &  \\
           &                     &             & 22.8510 & 832  & 2 &  156.6  &  0.2 &  0.8327 &  0.1 &    2.1 &  q &  &  &  &  \\
           &                     &             & 23.1704 & 562  & 2 &  156.9  &  0.2 &  0.8362 &  0.2 &    2.6 &  q &  &  &  &  \\
           &                     &             & 23.1704 & 832  & 2 &  156.7  &  0.2 &  0.8377 &  0.5 &    2.3 &  q &  &  &  &  \\
\hline
05514$-$6402 & HD 39963            & 27660       & 21.7205 & 832  & 1 &  322.8  &  0.1 &  0.1002 &  0.1 &    3.4 &    &  &  &  &   Was PSF star. \\
           &                     &             & 23.0205 & 562  & 1 &  327.7  &  0.1 &  0.0973 &  0.1 &    2.6 &   &  &  &  &  \\
           &                     &             & 23.0205 & 832  & 1 &  327.1  &  0.1 &  0.1009 &  0.1 &    2.9 &  q &  &  &  &  \\
\hline
05598$-$4814 & HDS 814             & 28393       & 22.2041 & 562  & 2 &  148.6  &  0.3 &  0.2286 &  0.3 &    3.8 &    &   $-$0.0 &  0.002 & Tok2018e \\
           &                     &             & 22.2041 & 832  & 2 &  148.4  &  0.1 &  0.2278 &  0.1 &    2.2 &  q &   $-$0.2 &  0.001 & Tok2018e \\
           &                     &             & 22.7635 & 562  & 2 &  147.4  &  0.3 &  0.2217 &  0.4 &    3.7 &  q &    0.0 &  0.000 & Tok2018e \\
           &                     &             & 22.7635 & 832  & 2 &  147.3  &  0.0 &  0.2211 &  0.0 &    2.2 &  q &   $-$0.1 & $-$0.001 & Tok2018e \\
\hline
06298$-$5014 & R 65AB              & 30953       & 20.0171 & 562  & 2 &  239.7  &  0.0 &  0.1713 &  0.1 &    0.2 &    &   27.9 & $-$0.241 & Doc2014d \\
           &                     &             & 20.0171 & 832  & 2 &  239.7  &  0.0 &  0.1715 &  0.0 &    0.2 &    &   27.9 & $-$0.241 & Doc2014d \\
           &                     &             & 20.0198 & 562  & 2 &  239.5  &  0.0 &  0.1710 &  0.0 &    0.1 &    &   27.8 & $-$0.241 & Doc2014d \\
           &                     &             & 20.0198 & 832  & 2 &  239.6  &  0.0 &  0.1712 &  0.0 &    0.1 &    &   27.8 & $-$0.241 & Doc2014d \\
           &                     &             & 21.0355 & 562  & 2 &  218.0  &  0.0 &  0.0677 &  0.0 &    0.1 &    &    1.1 & $-$0.353 & Doc2014d \\
           &                     &             & 21.0355 & 832  & 2 &  218.0  &  0.0 &  0.0679 &  0.0 &    0.1 &    &    1.1 & $-$0.353 & Doc2014d \\
           &                     &             & 21.1417 & 562  & 2 &  209.7  &  0.0 &  0.0523 &  0.0 &    0.0 &    &   $-$7.6 & $-$0.369 & Doc2014d \\
           &                     &             & 21.1417 & 832  & 2 &  209.8  &  0.0 &  0.0525 &  0.0 &    0.1 &    &   $-$7.6 & $-$0.369 & Doc2014d \\
           &                     &             & 22.2041 & 562  & 2 &  306.6  &  0.0 &  0.1183 &  0.0 &    0.1 &    &   84.2 & $-$0.313 & Doc2014d & Note large \(\theta\) difference. Update orbit? See notes. \\
           &                     &             & 22.2041 & 832  & 2 &  306.6  &  0.0 &  0.1178 &  0.0 &    0.1 &    &   84.2 & $-$0.313 & Doc2014d \\
           &                     &             & 22.7690 & 562  & 2 &  298.7  &  0.0 &  0.1674 &  0.0 &    0.1 &    &   73.6 & $-$0.269 & Doc2014d \\
           &                     &             & 22.7690 & 832  & 2 &  298.6  &  0.0 &  0.1681 &  0.0 &    0.1 &    &   73.6 & $-$0.269 & Doc2014d \\
           &                     &             & 23.0205 & 562  & 2 &  296.8  &  0.0 &  0.1867 &  0.0 &    0.1 &    &   70.6 & $-$0.253 & Doc2014d \\
           &                     &             & 23.0205 & 832  & 2 &  296.7  &  0.0 &  0.1879 &  0.0 &    0.1 &    &   70.5 & $-$0.251 & Doc2014d \\
           &                     &             & 23.1733 & 562  & 2 &  296.1  &  0.0 &  0.1997 &  0.1 &    0.2 &    &   69.2 & $-$0.241 & Doc2014d \\
           &                     &             & 23.1733 & 832  & 2 &  296.0  &  0.1 &  0.2007 &  0.1 &    0.1 &    &   69.2 & $-$0.240 & Doc2014d \\
\hline
07043$-$5645 & DSG 11              & 34105       & 20.1946 & 562  & 5 &  283.3  &  0.1 &  0.0314 &  0.1 &    1.1 &     &  &  &  &  \\                                
           &                     &             & 20.1946 & 832  & 5 &  283.0  &  0.2 &  0.0321 &  0.3 &    1.0 &     &  &  &  &  \\                          
           &                     &             & 20.8988 & 562  & 5 &  342.6  &  0.3 &  0.0242 &  0.4 &    1.1 &    &  &  &  &  \\
           &                     &             & 20.8988 & 832  & 5 &  341.7  &  0.4 &  0.0244 &  0.9 &    1.0 &    &  &  &  &  \\
           &                     &             & 21.0355 & 562  & 2 &  329.5  &  0.0 &  0.0312 &  0.0 &    1.0 &    &  &  &  &  \\
           &                     &             & 21.0355 & 832  & 2 &  329.7  &  0.4 &  0.0317 &  0.2 &    0.9 &  q &  &  &  &  \\
           &                     &             & 22.2013 & 562  & 2 &  300.9  &  0.1 &  0.0674 &  0.0 &    1.1 &  q &  &  &  &  \\
           &                     &             & 22.2013 & 832  & 2 &  301.0  &  0.0 &  0.0669 &  0.0 &    1.0 &  q &  &  &  &  \\
           &                     &             & 23.0205 & 562  & 2 &  287.6  &  0.0 &  0.0529 &  0.0 &    1.0 &  q &  &  &  &  \\
           &                     &             & 23.0205 & 832  & 2 &  287.3  &  0.1 &  0.0537 &  0.1 &    1.0 &  q &  &  &  &  \\
\hline
07284$-$3749 & HD 59466            & 36304       & 20.8989 & 562  & 2 &  295.2  &  0.8 &  0.0497 &  1.1 &    2.5 &  &  &  &  &  Was PSF star. [Fe/H] = $-$1.31. \\ 
           &                     &             & 20.8989 & 832  & 2 &  293.6  &  0.3 &  0.0515 &  0.6 &    2.2 &    &  &  &  &  \\
           &                     &             & 21.0355 & 562  & 1 &  295.7  &  0.0 &  0.0482 &  0.0 &    2.6 &    &  &  &  &  \\
           &                     &             & 21.0355 & 832  & 1 &  298.4  &  0.0 &  0.0549 &  0.0 &    2.4 &    &  &  &  &  \\
           &                     &             & 21.9720 & 562  & 1 &  330.0  &  0.0 &  0.0430 &  0.0 &    2.2 &    &  &  &  &  \\
           &                     &             & 21.9720 & 832  & 1 &  328.3  &  0.0 &  0.0437 &  0.0 &    2.2 &    &  &  &  &  \\
\hline
07292+1246 & TOK 787             & 36371       & 20.9071 & 562  & 2 &   58.0  &  0.4 &  0.3666 &  0.4 &    3.8 &    &  &  &  &  [Fe/H] = $-$1.72. \\                           
           &                     &             & 20.9071 & 832  & 2 &   58.3  &  0.2 &  0.3659 &  0.1 &    3.2 &  q &  &  &  &  \\
           &                     &             & 21.0354 & 562  & 1 &   57.9  &  0.2 &  0.3675 &  0.2 &    3.8 &  q &  &  &  &  \\
           &                     &             & 21.0354 & 832  & 1 &   58.0  &  0.1 &  0.3657 &  0.1 &    3.2 &  q &  &  &  &  \\
           &                     &             & 22.3737 & 562  & 1 &   56.0  &  1.4 &  0.3689 &  1.5 &    3.8 &    &  &  &  &  \\
           &                     &             & 22.3737 & 832  & 1 &   56.7  &  0.2 &  0.3706 &  0.2 &    3.3 &    &  &  &  &  \\
           &                     &             & 23.0206 & 562  & 1 &   55.4  &  0.3 &  0.3685 &  0.3 &    3.8 &  q &  &  &  &  \\
           &                     &             & 23.0206 & 832  & 1 &   56.1  &  0.1 &  0.3709 &  0.1 &    3.3 &  q &  &  &  &  \\
\hline
07293+1227 & LSC 45              & 36387       & 20.0281 & 562  & 5 &  315.8  &  0.5 &  0.0434 &  1.2 &    1.4 &    &    1.0 &  0.001 & SOAR2021 & \\
           &                     &             & 20.0281 & 832  & 5 &  315.9  &  0.3 &  0.0451 &  0.4 &    1.5 &    &    1.0 &  0.002 & SOAR2021 & \\
           &                     &             & 20.1973 & 562  & 5 &  319.7  &  0.4 &  0.0445 &  1.1 &    1.4 &    &    1.0 &  0.002 & SOAR2021 & \\
           &                     &             & 20.1973 & 832  & 5 &  319.1  &  0.1 &  0.0438 &  0.4 &    1.4 &    &    0.4 &  0.002 & SOAR2021 & \\
           &                     &             & 20.9070 & 832  & 5 &  335.6  &  0.2 &  0.0424 &  0.8 &    1.5 &    &   $-$0.4 &  0.003 & SOAR2021 & \\
           &                     &             & 21.0354 & 562  & 2 &  335.2  &  0.5 &  0.0382 &  0.1 &    1.1 &    &   $-$4.2 & $-$0.000 & SOAR2021 & \\
           &                     &             & 21.0354 & 832  & 2 &  338.0  &  0.3 &  0.0421 &  2.3 &    1.6 &    &   $-$1.5 &  0.004 & SOAR2021 & \\
\hline
07546$-$0125 & YSC 198Aa,Ab        & 38625       & 20.1973 & 562  & 5 &  331.6  &  0.6 &  0.7885 &  0.7 &    4.8 &    &        &        &          &  [Fe/H] = $-$0.86, large proper$-$motion. \\
           &                     &             & 20.1973 & 832  & 5 &  331.4  &  0.1 &  0.7862 &  0.1 &    3.3 &  q &  &  &  &  \\
           &                     &             & 20.9070 & 562  & 5 &  330.9  &  0.7 &  0.7780 &  0.8 &    4.9 &    &  &  &  &  \\
           &                     &             & 20.9070 & 832  & 5 &  330.7  &  0.2 &  0.7765 &  0.2 &    3.4 &  q &  &  &  &  \\
           &                     &             & 21.0355 & 562  & 2 &  331.1  &  0.4 &  0.7738 &  0.4 &    4.5 &    &  &  &  &  \\
           &                     &             & 21.0355 & 832  & 2 &  330.7  &  0.2 &  0.7676 &  0.1 &    3.4 &  q &  &  &  &  \\
           &                     &             & 21.9720 & 562  & 2 &  331.1  &  0.9 &  0.7382 &  1.1 &    4.8 &    &  &  &  &  \\
           &                     &             & 21.9720 & 832  & 2 &  331.1  &  0.1 &  0.7376 &  0.1 &    3.5 &  q &  &  &  &  \\
           &                     &             & 22.3737 & 562  & 2 &  332.0  &  2.1 &  0.7467 &  2.1 &    5.1 &    &  &  &  &  \\
           &                     &             & 22.3737 & 832  & 2 &  332.4  &  0.1 &  0.7418 &  0.3 &    3.4 &  q &  &  &  &  \\                         
           &                     &             & 23.0096 & 562  & 2 &  332.4  &  0.4 &  0.6807 &  0.4 &    4.4 &  q &  &  &  &  \\                         
           &                     &             & 23.0096 & 832  & 2 &  332.1  &  0.1 &  0.6594 &  0.3 &    3.3 &  q &  &  &  &  \\
\hline
09285+0903 & STF 1356            & 46454       & 20.2002 & 562  & 2 &  114.8  &  0.1 &  0.8921 &  0.0 &    0.9 &  q &   $-$0.1 &  0.001 & Mut2010b & \\
           &                     &             & 20.2002 & 832  & 2 &  114.8  &  0.1 &  0.8931 &  0.1 &    0.9 &  q &   $-$0.2 &  0.003 & Mut2010b & \\
           &                     &             & 21.1559 & 562  & 3 &  115.3  &  0.1 &  0.9043 &  0.1 &    1.2 &  q &   $-$0.5 &  0.001 & Mut2010b & \\
           &                     &             & 21.1559 & 832  & 3 &  115.5  &  0.0 &  0.9027 &  0.2 &    1.1 &  q &   $-$0.4 & $-$0.000 & Mut2010b & \\
           &                     &             & 21.1586 & 562  & 2 &  115.4  &  0.1 &  0.9041 &  0.1 &    1.2 &  q &   $-$0.4 &  0.001 & Mut2010b & \\
           &                     &             & 21.1586 & 832  & 2 &  115.5  &  0.1 &  0.9048 &  0.0 &    1.1 &  q &   $-$0.4 &  0.002 & Mut2010b & \\
           &                     &             & 23.0098 & 562  & 2 &  117.4  &  0.0 &  0.9206 &  0.1 &    0.9 &  q &   $-$0.1 & $-$0.006 & Mut2010b & \\
           &                     &             & 23.0098 & 832  & 2 &  117.4  &  0.0 &  0.9275 &  0.1 &    1.0 &  q &   $-$0.1 &  0.001 & Mut2010b & \\
\hline
09511$-$2829 & HD 85432            & 48333       & 20.0173 & 562  & 5 &  229.3  &  0.2 &  0.0245 &  0.4 &    0.0 &  &  &  &  &  \\ 
           &                     &             & 20.0173 & 832  & 5 &  233.0  &  0.2 &  0.0258 &  0.3 &    0.3 &  &  &  &  &  \\ 
           &                     &             & 20.2002 & 562  & 5 &  192.2  &  1.3 &  0.0197 &  0.5 &    0.5 &  &  &  &  &  \\                            
           &                     &             & 20.2002 & 832  & 5 &  192.3  &  1.3 &  0.0195 &  0.5 &    0.6 &  &  &  &  &  \\                            
           &                     &             & 21.0355 & 562  & 2 &  196.7  &  0.0 &  0.0299 &  0.1 &    0.3 &  &  &  &  &  \\ 
           &                     &             & 21.0355 & 832  & 2 &  196.4  &  0.1 &  0.0301 &  0.1 &    0.3 &  &  &  &  &  \\ 
           &                     &             & 21.9722 & 562  & 2 &  254.9  &  0.1 &  0.0291 &  0.1 &    0.2 &  &  &  &  &  \\ 
           &                     &             & 21.9722 & 832  & 2 &  255.9  &  0.0 &  0.0291 &  0.1 &    0.3 &  &  &  &  &  \\ 
           &                     &             & 22.1989 & 562  & 2 &  215.7  &  0.1 &  0.0233 &  0.0 &    0.3 &  &  &  &  &  \\ 
           &                     &             & 22.1989 & 832  & 2 &  216.6  &  0.0 &  0.0236 &  0.2 &    0.4 &  &  &  &  &  \\ 
           &                     &             & 23.0098 & 562  & 2 &  215.7  &  0.1 &  0.0295 &  0.2 &    0.4 &  &  &  &  &  \\ 
           &                     &             & 23.0098 & 832  & 2 &  214.1  &  0.0 &  0.0295 &  0.2 &    0.2 &  &  &  &  &  \\ 
           &                     &             & 23.1682 & 562  & 2 &  193.5  &  0.2 &  0.0303 &  0.1 &    0.5 &  &  &  &  &  \\ 
           &                     &             & 23.1682 & 832  & 2 &  193.1  &  0.0 &  0.0305 &  0.1 &    0.4 &  &  &  &  &  \\ 
\hline
10375$-$0932 & RST 3708            & $-$$-$$-$$-$$-$       & 20.1948 & 562  & 2 &    2.6  &  0.0 &  0.5435 &  0.1 &    1.6 &  q &    1.8 & $-$0.000 & Tok2015c &  This is HD 92015. \\ 
           &                     &             & 20.1948 & 832  & 2 &    2.6  &  0.0 &  0.5419 &  0.1 &    1.4 &  q &    1.7 & $-$0.002 & Tok2015c & \\
           &                     &             & 21.1560 & 562  & 2 &    3.0  &  0.1 &  0.5466 &  0.1 &    1.6 &  q &    1.5 & $-$0.002 & Tok2015c & \\
           &                     &             & 21.1560 & 832  & 2 &    2.8  &  0.0 &  0.5448 &  0.0 &    1.3 &  q &    1.3 & $-$0.004 & Tok2015c & \\
           &                     &             & 21.1587 & 562  & 2 &    3.0  &  0.1 &  0.5468 &  0.4 &    1.6 &  q &    1.5 & $-$0.002 & Tok2015c & \\
           &                     &             & 21.1587 & 832  & 2 &    2.9  &  0.2 &  0.5458 &  0.5 &    1.3 &  q &    1.4 & $-$0.003 & Tok2015c & \\
           &                     &             & 22.2018 & 562  & 2 &    4.1  &  0.1 &  0.5543 &  0.1 &    1.6 &  q &    1.9 &  0.001 & Tok2015c & \\
           &                     &             & 22.2018 & 832  & 2 &    4.1  &  0.0 &  0.5473 &  0.1 &    1.4 &  q &    1.9 & $-$0.006 & Tok2015c & \\
           &                     &             & 23.1683 & 562  & 2 &    5.2  &  0.1 &  0.5564 &  0.3 &    1.7 &  q &    2.3 & $-$0.001 & Tok2015c & \\
           &                     &             & 23.1683 & 832  & 2 &    5.5  &  0.1 &  0.5487 &  0.3 &    1.4 &  q &    2.6 & $-$0.009 & Tok2015c & \\
\hline
11221$-$2447 & I 507AB          & 55505       & 22.2018 & 562  & 2 &    8.1  &  0.0 &  0.3037 &  0.0 &    0.6 &  q &    0.2 &  0.003 & Tok2018e & \\ 
           &                     &             & 22.2018 & 832  & 2 &    8.2  &  0.3 &  0.3028 &  0.2 &    0.4 &  q &    0.2 &  0.002 & Tok2018e & \\
           &                     &             & 23.0099 & 562  & 2 &    8.7  &  0.1 &  0.2663 &  0.0 &    0.7 &  q &    0.1 &  0.003 & Tok2018e & \\
           &                     &             & 23.0099 & 832  & 2 &    9.1  &  0.1 &  0.2672 &  0.1 &    0.4 &  q &    0.5 &  0.004 & Tok2018e & \\
\hline
11328$-$4026 & HD 100378           & 56319       & 20.0366 & 562  & 2 &  308.5  &  0.2 &  0.4065 &  0.4 &    4.8 &    &        &        &          &  Was PSF star. \\
           &                     &             & 20.0366 & 832  & 2 &  308.5  &  0.6 &  0.4047 &  0.6 &    6.0 &    &  &  &  &  \\
           &                     &             & 20.1923 & 562  & 2 &  308.8  &  0.3 &  0.4067 &  0.3 &    4.7 &    &  &  &  &  \\
           &                     &             & 20.1923 & 832  & 2 &  308.9  &  0.7 &  0.4108 &  0.5 &    5.7 &    &  &  &  &  \\
\hline
11464$-$2758 & DSG 13AC            & 57421       & 19.3785 & 832  & 1 &  151.5  &  0.0 &  0.4690 &  0.0 &    5.7 &    &  &  &  &  \\                         
           &                     &             & 21.0359 & 832  & 2 &  149.8  &  0.0 &  0.4702 &  0.1 &    5.6 &    &  &  &  &  \\                           
           &                     &             & 22.2046 & 832  & 2 &  149.0  &  0.9 &  0.4681 &  1.0 &    5.5 &    &  &  &  &  \\                           
           &                     &             & 23.1711 & 832  & 2 &  148.6  &  0.7 &  0.4683 &  0.0 &    5.9 &    &  &  &  &  \\                           
\hline
11464$-$2758 & LSC 49AB            & 57421       & 19.3785 & 562  & 2 &   63.6  &  0.2 &  0.1959 &  1.0 &    2.9 &  : &  &  &  &  \\
           &                     &             & 19.3785 & 832  & 1 &   63.8  &  0.1 &  0.1956 &  0.1 &    2.6 &    &  &  &  &  \\
           &                     &             & 19.3785 & 832  & 1 &   63.6  &  0.0 &  0.1943 &  0.0 &    2.7 &    &  &  &  &  \\
           &                     &             & 19.3815 & 832  & 1 &   63.8  &  0.1 &  0.1960 &  0.1 &    2.7 &    &  &  &  &  \\
           &                     &             & 21.0359 & 562  & 2 &   54.1  &  0.1 &  0.1865 &  0.2 &    3.2 &    &  &  &  &  \\
           &                     &             & 21.0359 & 832  & 2 &   54.1  &  0.1 &  0.1866 &  0.2 &    2.8 &    &  &  &  &  \\
           &                     &             & 22.2046 & 562  & 2 &   46.6  &  0.1 &  0.1795 &  0.1 &    2.9 &  q &  &  &  &  \\
           &                     &             & 22.2046 & 832  & 2 &   46.9  &  0.3 &  0.1795 &  0.1 &    2.7 &  q &  &  &  &  \\
           &                     &             & 23.1711 & 562  & 2 &   40.2  &  0.0 &  0.1729 &  0.2 &    2.9 &  q &  &  &  &  \\
           &                     &             & 23.1711 & 832  & 2 &   40.5  &  0.2 &  0.1736 &  0.3 &    2.7 &  q &  &  &  &  \\
\hline
11520$-$4357 & SEE 137             & 57860       & 22.2046 & 832  & 2 &  313.8  &  0.1 &  1.6284 &  0.1 &    0.6 &  q &  &  &  &   Outer pair of a triple system.\\     
           &                     &             & 23.0209 & 832  & 2 &  313.4  &  0.3 &  1.6271 &  0.2 &    0.7 &  q &  &  &  &  Aa,Ab is an SB2 at $\sim$27 mas, and  892 day period.  \\
           &                     &             & 23.1713 & 832  & 2 &  313.4  &  0.1 &  1.6280 &  0.2 &    0.8 &  q &  &  &  & Aa,Ab unresolved on the Zorro data.\\     
\hline
12018$-$3439 & I 215AB             & 58669       & 19.3815 & 562  & 5 &  324.7  &  0.1 &  0.2233 &  0.4 &    1.0 &  q &    1.3 &  0.003 & Tok2015a &  AaAb is an SB2 with $\sim$150 day period. \\ 
           &                     &             & 19.3815 & 832  & 5 &  324.6  &  0.1 &  0.2229 &  0.1 &    0.9 &  q &    1.2 &  0.003 & Tok2015a &  AaAb unresolved on Zorro data. \\
           &                     &             & 20.1921 & 562  & 5 &  317.0  &  0.1 &  0.2441 &  0.1 &    0.8 &  q &    1.2 &  0.003 & Tok2015a & \\
           &                     &             & 20.1921 & 832  & 5 &  317.0  &  0.0 &  0.2445 &  0.1 &    0.8 &  q &    1.2 &  0.004 & Tok2015a & \\
           &                     &             & 21.0359 & 562  & 2 &  310.7  &  0.1 &  0.2697 &  0.0 &    0.9 &  q &    1.5 &  0.005 & Tok2015a & \\
           &                     &             & 21.0359 & 832  & 2 &  310.7  &  0.1 &  0.2700 &  0.1 &    0.7 &  q &    1.5 &  0.005 & Tok2015a & \\
           &                     &             & 22.2046 & 562  & 2 &  303.5  &  0.0 &  0.3073 &  0.0 &    0.9 &  q &    1.5 &  0.006 & Tok2015a & \\
           &                     &             & 22.2046 & 832  & 2 &  303.5  &  0.0 &  0.3065 &  0.0 &    0.8 &  q &    1.5 &  0.006 & Tok2015a & \\
\hline
12114$-$1647 & S 634Aa,Ab          & 59426       & 20.0367 & 562  & 5 &  272.4  &  0.6 &  0.0222 &  0.6 &    0.6 &    &  &  &  &   Uses binary fit. \\
           &                     &             & 20.0367 & 832  & 5 &  266.9  &  0.4 &  0.0239 &  0.5 &    0.8 &    &  &  &  &   Uses trinary fit. \\
           &                     &             & 23.5043 & 562  & 2 &  267.4  &  0.1 &  0.0238 &  0.0 &    0.8 &    &  &  &  &   Uses binary fit. \\
           &                     &             & 23.5043 & 832  & 2 &  263.9  &  0.0 &  0.0272 &  0.0 &    0.9 &    &  &  &  &   Uses trinary fit. \\
\hline
12114$-$1647 & S 634Aa,Ac          & 59426       & 20.0367 & 832  & 5 &  215.6  &  1.6 &  0.3360 &  1.2 &    5.9 &    &  &  &  &   Uses trinary fit. New sub$-$system. \\
           &                     &             & 23.5043 & 832  & 2 &  246.5  &  0.1 &  0.2813 &  0.2 &    6.0 &    &  &  &  &   Uses trinary fit. New sub$-$sysytem. \\
\hline
12314$-$5659 & RST 2802            & $-$$-$$-$$-$$-$       & 20.0367 & 562  & 5 &   50.4  &  0.1 &  1.2430 &  0.2 &    1.8 &  q &  &  &  &   This is HD 108938. \\
           &                     &             & 20.0367 & 832  & 5 &   50.3  &  0.1 &  1.2428 &  0.2 &    1.9 &  q &  &  &  &  \\
           &                     &             & 20.1924 & 562  & 5 &   50.4  &  0.2 &  1.2509 &  0.3 &    2.0 &  q &  &  &  &  \\
           &                     &             & 20.1924 & 832  & 5 &   50.4  &  0.2 &  1.2486 &  0.3 &    2.1 &  q &  &  &  &  \\
           &                     &             & 21.1589 & 562  & 2 &   50.1  &  0.1 &  1.2444 &  0.1 &    1.9 &  q &  &  &  &  \\
           &                     &             & 21.1589 & 832  & 2 &   49.8  &  0.2 &  1.2375 &  0.1 &    2.2 &  q &  &  &  &  \\
           &                     &             & 22.3739 & 562  & 2 &   50.6  &  0.1 &  1.2514 &  0.3 &    2.0 &  q &  &  &  &  \\
           &                     &             & 22.3739 & 832  & 2 &   50.7  &  0.1 &  1.2526 &  0.3 &    2.1 &  q &  &  &  &  \\
\hline
12319$-$6330 & DSG 15              & 61158       & 19.3815 & 562  & 3 &   47.4  &  0.2 &  0.1224 &  0.2 &    3.5 &    &  &  &  &  \\
           &                     &             & 19.3815 & 832  & 3 &   47.3  &  0.2 &  0.1227 &  0.1 &    3.1 &  q &  &  &  &  \\  
           &                     &             & 21.1588 & 562  & 2 &   45.1  &  0.3 &  0.1392 &  0.3 &    3.6 &    &  &  &  &  \\
           &                     &             & 21.1588 & 832  & 2 &   45.0  &  0.1 &  0.1408 &  0.0 &    3.1 &  q &  &  &  &  \\
           &                     &             & 22.3712 & 562  & 2 &   44.3  &  0.1 &  0.1389 &  0.2 &    3.5 &    &  &  &  &  \\
           &                     &             & 22.3712 & 832  & 2 &   44.1  &  0.0 &  0.1400 &  0.0 &    3.1 &  q &  &  &  &  \\
           &                     &             & 23.5044 & 832  & 2 &   43.4  &  0.1 &  0.1216 &  0.2 &    3.1 &  q &  &  &  &  \\
\hline
12428$-$5557 & KOU 15              & 62026       & 21.1589 & 562  & 1 &  210.3  &  0.1 &  0.1198 &  0.1 &    2.6 &    &   $-$0.5 & $-$0.001 & SOAR2021 & \\ 
           &                     &             & 21.1589 & 832  & 1 &  210.3  &  0.0 &  0.1199 &  0.0 &    2.1 &  q &   $-$0.6 & $-$0.001 & SOAR2021 & \\
           &                     &             & 22.3739 & 562  & 1 &  200.7  &  0.1 &  0.1410 &  0.1 &    2.7 &    &   $-$0.2 &  0.002 & SOAR2021 & \\
           &                     &             & 22.3739 & 832  & 1 &  200.8  &  0.0 &  0.1413 &  0.0 &    2.1 &  q &   $-$0.0 &  0.002 & SOAR2021 & \\
           &                     &             & 23.4008 & 562  & 2 &  194.2  &  0.1 &  0.1571 &  0.2 &    2.7 &  q &    0.2 &  0.007 & SOAR2021 & \\
           &                     &             & 23.4008 & 832  & 2 &  194.3  &  0.0 &  0.1575 &  0.0 &    2.1 &  q &    0.3 &  0.007 & SOAR2021 & \\
\hline
12565$-$2635 & YSC 216Aa,Ab        & 63162       & 19.3816 & 562  & 5 &   39.2  &  0.1 &  0.1402 &  0.1 &    0.9 &    &        &        &          &  Tertiary is at $\sim$14 arcsec, UC~2437AB. \\
           &                     &             & 19.3816 & 832  & 5 &   39.2  &  0.1 &  0.1402 &  0.1 &    1.0 &  q &  &  &  &  \\
           &                     &             & 21.1588 & 562  & 3 &   50.9  &  0.0 &  0.1368 &  0.0 &    0.9 &  q &  &  &  &  \\
           &                     &             & 21.1588 & 832  & 3 &   50.8  &  0.1 &  0.1365 &  0.0 &    1.0 &  q &  &  &  &  \\
           &                     &             & 22.2046 & 562  & 2 &   58.8  &  0.1 &  0.1360 &  0.0 &    0.9 &  q &  &  &  &  \\
           &                     &             & 22.2046 & 832  & 2 &   58.8  &  0.1 &  0.1360 &  0.1 &    1.0 &  q &  &  &  &  \\
\hline
12592$-$6256 & TOK 722Aa,Ab        & 63377       & 19.5319 & 832  & 3 &   63.1  &  0.2 &  0.0293 &  0.2 &    0.1 &  q &  &  &  &  \\                          
           &                     &             & 21.1589 & 832  & 2 &   50.8  &  0.7 &  0.0240 &  0.1 &    0.2 &  q &  &  &  &  \\
           &                     &             & 22.3739 & 832  & 2 &   63.6  &  0.1 &  0.0177 &  0.1 &    1.6 &    &  &  &  &  Marginal resolution$-$see notes. \\
           &                     &             & 23.4006 & 832  & 2 &   52.1  &  0.2 &  0.0285 &  0.2 &    0.1 &  &  &  &  &  \\
\hline
12592$-$6256 & TOK 722Aa,Ac        & 63377       & 19.5319 & 832  & 3 &   54.9  &  0.2 &  0.4588 &  0.2 &    2.0 &  &  &  &  &  \\
           &                     &             & 21.1589 & 832  & 2 &   53.9  &  0.2 &  0.4649 &  0.8 &    1.8 &    &  &  &  &  \\
           &                     &             & 22.3739 & 832  & 2 &   54.4  &  0.1 &  0.4678 &  0.0 &    2.1 &  q &  &  &  &  \\ 
           &                     &             & 23.4006 & 832  & 2 &   54.6  &  0.2 &  0.4861 &  0.2 &    2.0 &    &  &  &  &  \\
\hline
12592$-$6256 & TOK 722A*Ac         & 63377       & 19.5319 & 562  & 3 &   54.6  &  0.4 &  0.4411 &  1.4 &    2.7 &  q &  &  &  &  In the blue filter Aa,Ab is not resolved, A* means photocenter. \\
           &                     &             & 21.1589 & 562  & 2 &   54.3  &  0.6 &  0.4538 &  0.3 &    2.5 &  q &  &  &  &  \\
           &                     &             & 22.3739 & 562  & 2 &   54.7  &  0.9 &  0.4632 &  0.5 &    2.7 &  &  &  &  &  \\
           &                     &             & 23.4006 & 562  & 2 &   54.3  &  1.1 &  0.4721 &  1.1 &    2.8 &    &  &  &  &  \\
\hline
13495$-$2621 & TOK 405             & 67458       & 19.3871 & 562  & 6 &  192.0  &  1.4 &  0.6917 &  1.4 &    5.9 &    &  &  &  &  \\                           
           &                     &             & 19.3871 & 832  & 7 &  192.4  &  0.4 &  0.6893 &  0.2 &    4.5 &  q &  &  &  &  \\                           
           &                     &             & 20.1926 & 562  & 5 &  191.4  &  1.0 &  0.6879 &  1.0 &    5.8 &    &  &  &  &  \\                           
           &                     &             & 20.1926 & 832  & 5 &  191.6  &  0.3 &  0.6844 &  0.2 &    4.4 &  q &  &  &  &  \\
           &                     &             & 21.1589 & 562  & 2 &  190.3  &  1.3 &  0.6766 &  1.1 &    5.9 &    &  &  &  &  \\
           &                     &             & 21.1589 & 832  & 2 &  190.4  &  0.2 &  0.6757 &  0.3 &    4.5 &    &  &  &  &  \\
           &                     &             & 22.2047 & 562  & 2 &  189.8  &  1.2 &  0.6630 &  1.3 &    5.9 &    &  &  &  &  \\
           &                     &             & 22.2047 & 832  & 2 &  189.9  &  0.2 &  0.6616 &  0.2 &    4.4 &  q &  &  &  &  \\
\hline
13535$-$3540 & HWE 28AB            & 67819       & 20.1925 & 562  & 2 &  316.6  &  0.1 &  1.0093 &  0.1 &    0.5 &  q &    0.3 & $-$0.000  & Izm2019  & \\
           &                     &             & 20.1925 & 832  & 2 &  316.6  &  0.0 &  1.0093 &  0.3 &    0.4 &  q &    0.3 & $-$0.000  & Izm2019  & \\
           &                     &             & 20.1952 & 562  & 2 &  316.8  &  0.0 &  1.0109 &  0.0 &    0.2 &  q &    0.5 &  0.001  & Izm2019  & \\
           &                     &             & 20.1952 & 832  & 2 &  316.8  &  0.1 &  1.0109 &  0.0 &    0.2 &  q &    0.5 &  0.001  & Izm2019  & \\
           &                     &             & 20.1979 & 562  & 2 &  316.7  &  0.2 &  1.0079 &  0.1 &    0.4 &    &    0.4 & $-$0.002  & Izm2019  & \\
           &                     &             & 20.1979 & 832  & 2 &  316.7  &  0.2 &  1.0092 &  0.2 &    0.3 &    &    0.3 & $-$0.000  & Izm2019  & \\
           &                     &             & 20.2007 & 562  & 2 &  316.7  &  0.0 &  1.0110 &  0.0 &    0.3 &    &    0.4 &  0.001  & Izm2019  & \\
           &                     &             & 20.2007 & 832  & 2 &  316.7  &  0.0 &  1.0111 &  0.0 &    0.2 &    &    0.3 &  0.002  & Izm2019  & \\
           &                     &             & 21.5468 & 832  & 2 &  317.2  &  0.0 &  1.0090 &  0.3 &    0.6 &  q &    0.4 &  0.001  & Izm2019  & \\
           &                     &             & 22.2047 & 562  & 2 &  317.5  &  0.0 &  1.0096 &  0.1 &    0.5 &  q &    0.4 &  0.002  & Izm2019  & \\
           &                     &             & 22.2047 & 832  & 2 &  317.4  &  0.1 &  1.0072 &  0.0 &    0.4 &  q &    0.4 & $-$0.000  & Izm2019  & \\
           &                     &             & 22.3713 & 562  & 2 &  317.5  &  0.2 &  1.0026 &  0.0 &    0.5 &  q &    0.4 & $-$0.005  & Izm2019  & \\
           &                     &             & 22.3713 & 832  & 2 &  317.5  &  0.2 &  1.0010 &  0.1 &    0.6 &    &    0.4 & $-$0.006  & Izm2019  & \\
           &                     &             & 23.1713 & 562  & 2 &  317.9  &  0.1 &  1.0059 &  0.2 &    0.4 &  q &    0.4 & $-$0.001  & Izm2019  & \\
           &                     &             & 23.1713 & 832  & 2 &  317.7  &  0.2 &  1.0051 &  0.4 &    0.3 &    &    0.3 & $-$0.001  & Izm2019  & \\
           &                     &             & 23.4008 & 562  & 2 &  318.0  &  0.1 &  1.0043 &  0.3 &    0.7 &  q &    0.5 & $-$0.002  & Izm2019  & \\
           &                     &             & 23.4008 & 832  & 2 &  317.8  &  0.1 &  0.9934 &  0.4 &    0.9 &    &    0.3 & $-$0.013  & Izm2019  & \\
           &                     &             & 23.4990 & 562  & 2 &  317.9  &  0.0 &  1.0063 &  0.2 &    1.1 &    &    0.4 &  0.000  & Izm2019  & \\
           &                     &             & 23.4990 & 832  & 2 &  317.9  &  0.1 &  1.0131 &  0.0 &    0.8 &    &    0.3 &  0.007  & Izm2019  & \\
\hline
14025$-$2440 & B 263AB             & 68587       & 19.3870 & 562  & 7 &  142.1  &  0.1 &  0.2251 &  0.1 &    2.1 &    &   $-$1.7 &  0.012  & Tok2015c & \\
           &                     &             & 19.3870 & 832  & 7 &  142.2  &  0.1 &  0.2238 &  0.1 &    1.9 &    &   $-$1.6 &  0.011  & Tok2015c & \\
           &                     &             & 21.1591 & 562  & 2 &  152.7  &  0.0 &  0.2536 &  0.0 &    2.1 &  q &   $-$3.5 &  0.019  & Tok2015c & \\
           &                     &             & 21.1591 & 832  & 2 &  152.8  &  0.0 &  0.2537 &  0.0 &    1.9 &  q &   $-$3.3 &  0.019  & Tok2015c & \\
           &                     &             & 22.2047 & 562  & 2 &  158.4  &  0.0 &  0.2718 &  0.0 &    2.1 &    &   $-$4.0 &  0.023  & Tok2015c & \\
           &                     &             & 22.2047 & 832  & 2 &  158.4  &  0.1 &  0.2707 &  0.0 &    1.9 &  q &   $-$4.0 &  0.022  & Tok2015c & \\
\hline
14509$-$1603 & DSG 17Aa,Ab         & 72622       & 19.3872 & 562  & 3 &  173.2  &  0.1 &  0.0272 &  0.2 &    0.3 &  &  &  &  &  \\ 
           &                     &             & 19.3872 & 832  & 3 &  174.3  &  0.0 &  0.0268 &  0.2 &    0.3 &  &  &  &  &  \\ 
           &                     &             & 20.1927 & 832  & 5 &  181.6  &  *.* &  0.0180 &  *.* &    0.0 &  &  &  &  & dm=0 enforced. \\                          
\hline
15092+1431 & HIP 74165           & 74165       & 21.1592 & 562  & 2 &  107.0  &  0.6 &  0.0162 &  0.9 &    0.0 &  &  &  &  &  [Fe/H] =$-$0.95, large proper$-$motion. \\                           
           &                     &             & 21.1592 & 832  & 2 &   91.9  &  1.3 &  0.0133 &  1.7 &    0.2 &  &  &  &  &  \\ 
\hline
15317+0053 & TOK 48              & 76031       & 23.1688 & 832  & 2 &  309.9  &  2.8 &  0.0231 &  2.3 &    1.5 &  &    $-$15.0 & $-$0.001 & SOAR2021 & \\
\hline
15362$-$0623 & TOK 301Aa*,Ab       & 76400       & 19.3817 & 562  & 6 &  359.9  &  3.0 &  0.2170 &  2.2 &    5.2 &    &  &  &  &  Aa not resolved (into Aa1,a2), Aa* is the photocenter. \\
           &                     &             & 19.3817 & 832  & 6 &  359.5  &  0.5 &  0.2136 &  0.5 &    4.1 &  q &  &  &  &  \\  
           &                     &             & 21.1592 & 562  & 2 &  339.8  &  1.7 &  0.2443 &  1.8 &    5.7 &    &  &  &  &  \\
           &                     &             & 21.1592 & 832  & 2 &  340.9  &  0.3 &  0.2475 &  0.2 &    4.0 &  q &  &  &  &  \\  
           &                     &             & 22.1995 & 562  & 5 &  333.6  &  2.7 &  0.2665 &  3.7 &    5.7 &    &  &  &  &  \\
           &                     &             & 22.1995 & 832  & 5 &  333.1  &  0.5 &  0.2676 &  0.2 &    3.9 &  q &  &  &  &  \\ 
           &                     &             & 23.1687 & 562  & 2 &  326.9  &  4.0 &  0.2897 &  3.3 &    5.6 &    &  &  &  &  \\
           &                     &             & 23.1687 & 832  & 2 &  327.0  &  0.2 &  0.2837 &  0.3 &    4.1 &  q &  &  &  &  \\
\hline
15362$-$0623 & TOK 301Aa1,a2       & 76400       & 19.3817 & 832  & 6 &  290.02 &  *.* &  0.0123 &  *.* &    0.0 &    &  &  &  &   dm=0 enforced. Triple fit, uncertain. \\
           &                     &             & 21.1592 & 832  & 2 &  340.21 &  *.* &  0.0089 &  *.* &    0.0 &    &  &  &  &   dm=0 enforced. Triple fit, uncertain. \\
           &                     &             & 22.1995 & 832  & 5 &  312.11 &  *.* &  0.0081 &  *.* &    0.0 &    &  &  &  &   dm=0 enforced. Triple fit, uncertain. \\
\hline
15365+1607 & DSG 18Aa,Ab         & 76424       & 19.3873 & 832  & 3 &  322.0  &  1.7 &  1.0119 &  1.7 &    6.6 &    &  &  &  &   Accorfing to WDS, $\Delta m=0.4$, but much fainter in our measurement. \\
           &                     &             & 20.1956 & 832  & 5 &  322.2  &  0.9 &  1.0130 &  1.0 &    6.1 &  q &  &  &  &  \\  
\hline
16035$-$5747 & SEE 258AB           & 78662       & 19.3817 & 562  & 3 &   18.6  &  0.0 &  0.1847 &  0.0 &    0.4 &    &    5.0  & $-$0.017 & Tok2015c & \\  
           &                     &             & 19.3817 & 832  & 3 &   18.5  &  0.0 &  0.1853 &  0.1 &    0.2 &    &    4.9  & $-$0.017 & Tok2015c & \\
\hline
16044$-$1122 & STF 1998AB          & 78727       & 19.3873 & 562  & 1 &   10.8  &  0.0 &  1.1412 &  0.0 &    1.0 &    &    0.2  &  0.018 & Doc2009g & Only observed in blue filter \\
\hline
16142$-$5047 & TOK 409             & 79576       & 19.3817 & 832  & 4 &   65.9  &  1.7 &  0.4244 &  2.3 &    5.8 &   &  &  &  &  \\
           &                     &             & 20.1927 & 832  & 5 &  292.3  &  3.6 &  0.4556 &  2.0 &    6.1 &   &  &  &  &  \\
\hline
16329+0315 & DSG 7Aab,c          & 81023       & 19.4640 & 832  & 4 &  246.9  &  1.2 &  0.2528 &  0.3 &    4.3 &  q &  216.3 &  0.244 & Hor2019 &  Large \(\theta\) diff, but firm q on SAA images. \\
           &                     &             & 19.5376 & 832  & 3 &  248.7  &  0.3 &  0.2529 &  0.3 &    4.1 &  q &  251.9 &  0.236 & Hor2019 &  Large \(\theta\) diff, but firm q on SAA images. \\
           &                     &             & 23.1688 & 832  & 2 &  268.7  &  0.8 &  0.1874 &  0.6 &    4.2 &  q &  231.0 &  0.180 & Hor2019 &  Large \(\theta\) diff, but firm q on SAA images. \\
\hline
16391$-$2759 & HD 149960           & 81521       & 20.1956 & 562  & 5 &  131.5  &  0.5 &  0.0200 &  0.1 &    0.1 &     &  &  &  &  New binary, large proper$-$motion. \\
           &                     &             & 20.1956 & 832  & 5 &  134.2  &  0.4 &  0.0200 &  0.1 &    0.2 &   &  &  &  &  \\
           &                     &             & 23.2617 & 562  & 2 &  134.0  &  0.1 &  0.0197 &  0.0 &    0.1 &   &  &  &  &  \\
           &                     &             & 23.2617 & 832  & 2 &  134.6  &  0.2 &  0.0196 &  0.1 &    0.0 &   &  &  &  &  \\
\hline
16478+0515 & HD 151525           & 82216       & 19.4640 & 832  & 1 &  207.4  &  0.7 &  0.7224 &  0.7 &    5.9 &  q &  &  &  &  Was PSF star. BUP 174, listed in WDS and distant 120arcsec. From Gaia, it is an optical binary. \\
           &                     &             & 19.5376 & 832  & 3 &  207.3  &  0.9 &  0.7232 &  0.9 &    6.0 &   &  &  &  &  \\                           
\hline
16546$-$0609 & DSG 1AB             & 82730       & 19.3846 & 562  & 3 &  268.4  &  0.3 &  0.3939 &  0.3 &    4.6 &  q? &  &  &  &  Did not detect DSG~1AC at 0.65 arcsec and $\Delta m=6.35$, spurious? \\                          
           &                     &             & 19.3846 & 832  & 3 &  268.5  &  1.7 &  0.3947 &  2.1 &    4.9 &  q? &  &  &  &  \\
           &                     &             & 19.6989 & 562  & 5 &  268.6  &  0.6 &  0.3965 &  0.4 &    4.6 &  q? &  &  &  &  \\
           &                     &             & 19.6989 & 832  & 5 &  268.3  &  0.4 &  0.3963 &  0.4 &    4.9 &  q? &  &  &  &  \\
\hline
17111$-$2039 & TOK 791AB           & 84056       & 21.5471 & 832  & 1 &   61.0  &  0.7 &  1.0958 &  0.7 &    5.8 &     &  &  &  &  \\                         
           &                     &             & 22.1996 & 562  & 1 &   61.4  &  3.7 &  1.0887 &  3.9 &    6.4 &    &  &  &  &  \\
           &                     &             & 22.1996 & 832  & 1 &   61.4  &  0.5 &  1.0923 &  0.5 &    5.4 &    &  &  &  &  \\
\hline
17127$-$2136 & OCC 1096            & 84198       & 19.3818 & 562  & 6 &  171.6  &  0.5 &  0.0182 &  0.2 &    0.0 &    &  &  &  &  \\
           &                     &             & 19.3818 & 832  & 6 &  169.3  &  0.3 &  0.0182 &  0.3 &    0.1 &    &  &  &  &  \\
           &                     &             & 20.1956 & 562  & 5 &   52.3  &  0.1 &  0.0311 &  0.1 &    0.0 &    &  &  &  &  \\
           &                     &             & 20.1956 & 832  & 5 &   52.6  &  0.1 &  0.0315 &  0.1 &    0.1 &    &  &  &  &  \\
           &                     &             & 21.5471 & 832  & 2 &  173.0  &  0.7 &  0.0188 &  0.1 &    0.0 &  q? &  &  &  &  \\
           &                     &             & 22.1996 & 832  & 3 &  245.7  &  0.1 &  0.0288 &  0.2 &    0.2 &   &  &  &  &  \\
           &                     &             & 23.4010 & 562  & 2 &  228.5  &  0.1 &  0.0210 &  0.1 &    0.0 &   &  &  &  &  \\
           &                     &             & 23.4010 & 832  & 2 &  227.6  &  0.1 &  0.0206 &  0.1 &    0.0 &   &  &  &  &  \\
\hline
17157$-$0949 & A 2592ABa           & 84430       & 22.2050 & 832  & 2 &   65.9  &  0.3 &  0.2284 &  0.3 &    1.9 &  q &   $-$6.7 &  0.004 & Tok2015c & \\
           &                     &             & 23.5020 & 832  & 2 &   53.5  &  0.0 &  0.2367 &  0.0 &    1.6 &    &  $-$13.8 &  0.001 & Tok2015c & \\
\hline
17157$-$0949 & A 2592ABb           & 84430       & 22.2050 & 832  & 2 &   66.1  &  0.2 &  0.1915 &  0.2 &    2.3 &    &   $-$6.5 & $-$0.033 & Tok2015c & \\
           &                     &             & 23.5020 & 832  & 2 &   61.8  &  0.1 &  0.2094 &  0.1 &    2.0 &    &   $-$5.5 & $-$0.027 & Tok2015c & \\
\hline
17157$-$0949 & A 2592AB*           & 84430       & 22.2050 & 562  & 2 &   65.8  &  0.0 &  0.2157 &  0.5 &    0.8 &  q &   $-$6.8 & $-$0.008 & Tok2015c & In the blue filter BaBb not resolved, B* is the photocenter. \\
           &                     &             & 23.5020 & 562  & 2 &   54.0  &  0.2 &  0.2345 &  0.1 &    1.2 &    &  $-$13.3 & $-$0.002 & Tok2015c & \\
\hline
18093$-$2607 & HDS 2560Aa,Ab       & 88937       & 19.3820 & 562  & 3 &  344.1  &  2.1 &  1.2683 &  2.2 &    5.3 &    &  &  &  &  \\
           &                     &             & 19.3820 & 832  & 3 &  344.1  &  0.2 &  1.2701 &  0.4 &    3.9 &    &  &  &  &  \\
           &                     &             & 21.5500 & 832  & 2 &  344.7  &  0.1 &  1.2522 &  0.3 &    3.2 &  q &  &  &  &  \\
           &                     &             & 22.2025 & 562  & 3 &  345.5  &  0.1 &  1.2423 &  0.1 &    3.3 &  q &  &  &  &  \\
           &                     &             & 22.2025 & 832  & 3 &  345.3  &  0.1 &  1.2277 &  0.4 &    2.7 &  q &  &  &  &  \\
\hline
18099+0307 & YSC 132Aa,Ab        & 89000       & 19.3765 & 562  & 3 &  135.9  &  0.4 &  0.0213 &  0.2 &    0.0 &    &   $-$3.0 &  0.001 &  Mdz2017  &   [Fe/H] = $-$0.20. \\
           &                     &             & 19.3765 & 832  & 3 &  135.4  &  0.4 &  0.0215 &  0.1 &    0.0 &    &   $-$3.5 &  0.001 &  Mdz2017  & \\
           &                     &             & 19.3820 & 562  & 3 &  132.3  &  0.6 &  0.0213 &  0.1 &    0.0 &    &   $-$4.2 &  0.001 &  Mdz2017  & \\
           &                     &             & 19.3820 & 832  & 3 &  134.3  &  0.1 &  0.0215 &  0.1 &    0.1 &    &   $-$2.2 &  0.001 &  Mdz2017  & \\
           &                     &             & 22.2024 & 562  & 2 &   95.2  &  0.3 &  0.0206 &  0.0 &    0.1 &    &   $-$1.1 &  0.001 &  Mdz2017  & \\
           &                     &             & 22.2024 & 832  & 2 &   94.4  &  0.0 &  0.0207 &  0.0 &    0.0 &    &   $-$1.9 &  0.001 &  Mdz2017  & \\
\hline
18191$-$3509 & OL~18               & 89766       & 21.7139 & 562  & 2 &  296.1  &  0.0 &  1.0706 &  0.1 &    0.8 &  q &    0.2 & $-$0.003 &  SOAR2021 & \\
           &                     &             & 21.7139 & 832  & 2 &  296.1  &  0.0 &  1.0709 &  0.2 &    0.6 &  q &    0.2 & $-$0.003 &  SOAR2021 & \\
           &                     &             & 22.2023 & 562  & 3 &  296.1  &  0.1 &  1.0852 &  0.2 &    0.9 &  q &    0.1 &  0.002 &  SOAR2021 & \\
           &                     &             & 22.2023 & 832  & 3 &  296.0  &  0.0 &  1.0834 &  0.2 &    0.6 &  q &    0.1 &  0.001 &  SOAR2021 & \\
           &                     &             & 22.3719 & 562  & 2 &  296.0  &  0.0 &  1.0846 &  0.1 &    0.7 &  q &   $-$0.0 & $-$0.001 &  SOAR2021 & \\
           &                     &             & 22.3719 & 832  & 2 &  296.0  &  0.0 &  1.0846 &  0.1 &    0.5 &  q &   $-$0.0 & $-$0.001 &  SOAR2021 & \\
           &                     &             & 23.2645 & 562  & 2 &  296.7  &  0.0 &  1.1008 &  0.2 &    0.7 &  q &    0.6 & $-$0.001 &  SOAR2021 & \\
           &                     &             & 23.2645 & 832  & 2 &  296.6  &  0.0 &  1.1010 &  0.3 &    0.5 &  q &    0.5 & $-$0.001 &  SOAR2021 & \\
           &                     &             & 23.4011 & 562  & 2 &  296.4  &  0.0 &  1.1036 &  0.1 &    0.9 &  q &    0.2 & $-$0.001 &  SOAR2021 & \\
           &                     &             & 23.4011 & 832  & 2 &  296.2  &  0.1 &  1.1031 &  0.1 &    0.7 &  q &    0.0 & $-$0.002 &  SOAR2021 & \\
           &                     &             & 23.5051 & 562  & 2 &  296.4  &  0.2 &  1.1047 &  0.1 &    1.1 &  q &    0.2 & $-$0.002 &  SOAR2021 & \\
           &                     &             & 23.5051 & 832  & 2 &  296.3  &  0.4 &  1.1090 &  0.1 &    0.9 &  q &    0.1 &  0.003 &  SOAR2021 & \\ 
\hline
18340$-$3301 & OUD 7               & 91014       & 19.3820 & 562  & 3 &  178.1  &  0.8 &  0.2475 &  0.6 &    5.4 &    &  &  &  &  \\                         
           &                     &             & 19.3820 & 562  & 1 &  177.9  &  0.8 &  0.2461 &  0.8 &    5.6 &   &  &  &  &  \\
           &                     &             & 19.3820 & 832  & 3 &  177.9  &  0.4 &  0.2478 &  1.1 &    5.0 &   &  &  &  &  \\
           &                     &             & 19.3820 & 832  & 1 &  177.9  &  0.3 &  0.2480 &  0.4 &    4.9 &   &  &  &  &  \\
           &                     &             & 21.7139 & 562  & 2 &  177.9  &  0.6 &  0.2455 &  1.0 &    5.5 &   &  &  &  &  \\
           &                     &             & 21.7139 & 832  & 2 &  177.2  &  1.1 &  0.2434 &  0.4 &    4.9 &   &  &  &  &  \\
           &                     &             & 22.3721 & 562  & 2 &  176.9  &  0.8 &  0.2430 &  1.0 &    5.4 &   &  &  &  &  \\
           &                     &             & 22.3721 & 832  & 2 &  176.9  &  0.2 &  0.2450 &  0.2 &    5.0 &   &  &  &  &  \\
\hline
19133$-$0036 & YSC 159Aa,Ab        & 94449       & 21.7194 & 562  & 2 &  281.1  &  0.7 &  0.5608 &  0.7 &    3.7 &   &  &  &  &  [Fe/H] = $-$1.06, large proper$-$motion. \\
           &                     &             & 21.7194 & 832  & 2 &  281.1  &  0.1 &  0.5600 &  0.3 &    3.1 &  q &  &  &  &  \\
           &                     &             & 22.3721 & 562  & 2 &  281.0  &  0.4 &  0.5674 &  0.4 &    3.8 &   &  &  &  &  \\
           &                     &             & 22.3721 & 832  & 2 &  280.9  &  0.1 &  0.5682 &  0.1 &    3.1 &  q &  &  &  &  \\
\hline
20339$-$2710 & HD 195719           & 101472      & 21.5476 & 832  & 2 &  162.3  &  0.2 &  0.0179 &  0.5 &    0.9 &    &  &  &  &  New tight companion, triple hierarchical system with CBL 178 at 53 arcsec (see WDS). \\
           &                     &             & 21.7141 & 562  & 2 &  166.4  &  0.3 &  0.0193 &  0.2 &    0.7 &   &  &  &  &  \\
           &                     &             & 21.7141 & 832  & 2 &  165.6  &  0.1 &  0.0199 &  0.1 &    0.5 &   &  &  &  &  \\
           &                     &             & 22.3721 & 562  & 2 &  130.0  &  *.* &  0.0059 &  *.* &    0.0 &    &  &  &  &  dm=0.0 enforced. \\  
           &                     &             & 22.3721 & 832  & 2 &  135.5  &  *.* &  0.0069 &  *.* &    0.0 &    &  &  &  &  dm=0.0 enforced. \\
\hline
20399+1115 & CVN 17Aa,Ab         & 101966      & 21.7141 & 562  & 2 &   35.9  &  2.8 &  0.5294 &  2.0 &    5.9 &    &    $-$3.4 &  $-$0.026 & Cvn2011 & \\ 
           &                     &             & 21.7141 & 832  & 2 &   36.4  &  0.2 &  0.5151 &  0.2 &    4.6 &    &    $-$2.8 &  $-$0.040 & Cvn2011 & \\ 
           &                     &             & 22.3748 & 562  & 2 &   34.1  &  3.1 &  0.5151 &  2.1 &    6.0 &    &    $-$3.4 &  $-$0.027 & Cvn2011 & \\ 
           &                     &             & 22.3748 & 832  & 2 &   34.5  &  0.2 &  0.5182 &  0.2 &    4.6 &    &    $-$3.0 &  $-$0.024 & Cvn2011 & \\ 
           &                     &             & 22.7682 & 832  & 2 &   32.6  &  0.3 &  0.5096 &  0.3 &    4.6 &  q &    $-$3.7 &  $-$0.025 & Cvn2011 & \\ 
           &                     &             & 23.4995 & 832  & 2 &   30.5  &  0.7 &  0.4980 &  0.3 &    4.8 &    &    $-$3.7 &  $-$0.023 & Cvn2011 & \\ 
\hline
21041+0300 & WSI 6AB             & 103987      & 19.4642 & 562  & 3 &  333.5  &  0.2 &  0.1207 &  0.3 &    2.0 &    &     1.3 &  $-$0.002 & MSN2022 &   Aa,Ab (DSG 6) with $a=28$~mas, and P=1~yr unresolved at Zorro. [Fe/H] = $-$1.07.\\ 
           &                     &             & 19.4642 & 832  & 2 &  333.2  &  0.1 &  0.1193 &  0.0 &    1.8 &  q &     1.1 &  $-$0.003 & MSN2022 & \\
           &                     &             & 19.7400 & 562  & 5 &  335.4  &  0.1 &  0.1154 &  0.3 &    2.0 &    &    $-$0.8 &  $-$0.003 & Tok2017a & \\
           &                     &             & 19.7400 & 832  & 5 &  335.4  &  0.1 &  0.1145 &  0.0 &    1.8 &  q &    $-$0.8 &  $-$0.004 & Tok2017a & \\
           &                     &             & 21.7141 & 562  & 2 &   53.5  &  0.1 &  0.1076 &  0.1 &    2.0 &    &     4.1 &   0.001 & Tok2017a & \\
           &                     &             & 21.7141 & 832  & 2 &   53.2  &  0.0 &  0.1081 &  0.1 &    1.8 &  q &     3.7 &   0.001 & Tok2017a & \\
           &                     &             & 22.3722 & 562  & 2 &   67.7  &  0.2 &  0.1376 &  0.2 &    2.0 &    &    $-$0.4 &   0.002 & MSN2022 & \\
           &                     &             & 22.3722 & 832  & 2 &   67.9  &  0.0 &  0.1381 &  0.1 &    1.8 &  q &    $-$0.1 &   0.003 & SOAR2021 & \\
           &                     &             & 22.7682 & 562  & 2 &   76.6  &  0.1 &  0.1452 &  0.1 &    2.1 &  q &     1.0 &   0.003 & Tok2017a & \\
           &                     &             & 22.7682 & 832  & 2 &   76.8  &  0.0 &  0.1459 &  0.0 &    1.8 &  q &     1.2 &   0.003 & Tok2017a & \\
\hline
22152$-$0535 & A 2599              & 109874      & 19.6940 & 562  & 2 &  280.0  &  0.1 &  0.6949 &  0.1 &    2.3 &    &  &  &  &  \\
           &                     &             & 19.6940 & 832  & 2 &  280.1  &  0.1 &  0.6968 &  0.1 &    3.1 &    &  &  &  &  \\
           &                     &             & 19.7401 & 562  & 2 &  280.2  &  0.1 &  0.6962 &  0.1 &    2.2 &  q &  &  &  &  \\
           &                     &             & 19.7401 & 832  & 2 &  280.3  &  0.1 &  0.6954 &  0.1 &    3.1 &  q &  &  &  &  \\
           &                     &             & 19.7703 & 562  & 2 &  280.3  &  0.3 &  0.6919 &  0.1 &    2.4 &  q &  &  &  &  \\
           &                     &             & 19.7703 & 832  & 2 &  280.3  &  0.1 &  0.6941 &  0.1 &    3.2 &  q &  &  &  &  \\
\hline
22451$-$0240 & A 2696BC            & 112325      & 19.6940 & 562  & 2 &   71.5  &  0.1 &  0.6112 &  0.1 &    1.1 &    &   $-$3.3 &  $-$0.015 & Hrt2014b & \\
           &                     &             & 19.6940 & 832  & 2 &   71.5  &  0.0 &  0.6107 &  0.0 &    0.9 &    &   $-$3.2 &  $-$0.015 & Hrt2014b & \\
           &                     &             & 23.5028 & 562  & 2 &   69.0  &  0.2 &  0.6078 &  0.3 &    1.3 &  q &   $-$3.6 &  $-$0.027 & Hrt2014b & \\
           &                     &             & 23.5028 & 832  & 2 &   69.6  &  0.0 &  0.6064 &  0.1 &    1.1 &  q &   $-$3.1 &  $-$0.028 & Hrt2014b & \\
\hline
23171$-$1349 & BU 182AB            & 114962      & 19.7703 & 562  & 2 &  227.7  &  0.1 &  0.7386 &  0.0 &    0.4 &  q &    0.0 &  $-$0.010 & Mdz2017  & [Fe/H] = $-$1.46, large proper$-$motion. \\
           &                     &             & 19.7703 & 832  & 2 &  227.8  &  0.1 &  0.7375 &  0.0 &    0.3 &  q &    0.1 &  $-$0.011 & Mdz2017  & \\
           &                     &             & 20.9008 & 562  & 5 &  227.7  &  0.1 &  0.7338 &  0.1 &    0.4 &  q &   $-$0.1 &  $-$0.009 & Mdz2017  & \\
           &                     &             & 20.9008 & 832  & 5 &  227.6  &  0.0 &  0.7340 &  0.1 &    0.3 &  q &   $-$0.1 &  $-$0.009 & Mdz2017  & \\
           &                     &             & 20.9064 & 562  & 6 &  227.5  &  0.1 &  0.7337 &  0.2 &    0.4 &  q &   $-$0.2 &  $-$0.009 & Mdz2017  & \\
           &                     &             & 21.5507 & 832  & 2 &  227.0  &  0.0 &  0.7215 &  0.2 &    0.3 &  q &   $-$0.8 &  $-$0.018 & Mdz2017  & \\
           &                     &             & 21.7144 & 562  & 2 &  227.8  &  0.0 &  0.7297 &  0.0 &    0.4 &  q &    0.0 &  $-$0.010 & Mdz2017  & \\
           &                     &             & 21.7144 & 832  & 2 &  228.1  &  0.1 &  0.7299 &  0.2 &    0.4 &  q &    0.3 &  $-$0.009 & Mdz2017 & \\
\hline
\hline 
\enddata 
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cccccccccc}
\tablecaption{Unresolved targets.\label{tab:single}}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablehead{\colhead{WDS} &
\colhead{DD} &
\colhead{HIP} &
\colhead{Epoch} &
\colhead{Filt} &
\colhead{Ncub} &
\colhead{MinSep} &
\colhead{Det@0.15} &
\colhead{Det@1.00} &
\colhead{Comments} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{+2000.0~yr} &
\colhead{} &
\colhead{} &
\colhead{\arcsec} &
\colhead{mag} &
\colhead{mag} &
\colhead{}
}
\startdata
%WDS & DD & HIP & Epoch & Filt & Ncub & MinSep & Det@0.15 & Det@1.00 & Comments \\
% & & & +2000.0~yr & & & arcsec & mag & mag & \\ 
%\hline
00466$-$5406 & HD 4520       &       3640   &  19.5438 & 562 &  3 &  0.014  & 7.86  &  7.01 & \\  
           &               &              &  19.5438 & 832 &  3 &  0.021  & 8.43  &  7.66 & \\
\hline
00507$-$5059 & HD 4919       &       3949   &  19.5438 & 562 &  3 &  0.014  & 7.54  &  7.09 & \\  
           &               &              &  19.5438 & 832 &  3 &  0.021  & 8.07  &  7.46 & \\  
\hline
00527$-$2400 & HD 5445       &       4104   &  19.5438 & 562 &  3 &  0.014  & 8.47  &  6.64 & \\  
           &               &              &  19.5438 & 832 &  3 &  0.021  & 6.05  &  6.83 & \\  
\hline
01004+1714 & HD 5873       &       4696   &  20.8246 & 562 &  3 &  0.014  & 0.00  &  4.65 & \\  
           &               &              &  20.8246 & 832 &  3 &  0.021  & 6.10  &  5.53 & \\  
\hline
01011+1622 & DSG 9         &       4754   &  20.8246 & 562 &  4 &  0.014  & 0.00  &  4.35 &   Resolved on 832, same epoch. \\  
\hline
01051+1457 & YSC 124Aa,Ab  &       5081   &  20.9119 & 562 &  5 &  0.014  & 0.00  &  5.05 & \\  
           &               &              &  20.9119 & 832 &  5 &  0.021  & 4.84  &  5.53 & \\  
\hline
01059$-$2529 & HD 6516       &       5146   &  19.5439 & 562 &  5 &  0.014  & 8.12  &  6.81 & \\  
           &               &              &  19.5439 & 832 &  2 &  0.021  & 6.81  &  7.01 &   Resolved on 832, same epoch. \\
           &               &              &  20.9065 & 562 & 10 &  0.014  & 2.86  &  5.79 & \\  
           &               &              &  20.9065 & 832 & 10 &  0.021  & 1.41  &  5.28 & \\  
           &               &              &  21.5508 & 832 &  4 &  0.021  & 3.19  &  4.71 & \\  
\hline
01066+1353 & HD 6566       &       5207   &  20.9120 & 562 &  2 &  0.014  & 0.00  &  4.91 & \\  
           &               &              &  20.9120 & 832 &  2 &  0.021  & 4.15  &  5.34 & \\  
\hline
01072$-$2360 & HD 6668       &       5259   &  21.7200 & 562 &  1 &  0.014  & 5.51  &  6.53 & \\  
           &               &              &  21.7200 & 832 &  1 &  0.021  & 5.15  &  6.65 & \\  
\hline
01101$-$2612 & HD 7006       &       5472   &  20.9065 & 562 &  2 &  0.014  & 3.26  &  5.99 & \\  
           &               &              &  20.9065 & 832 &  2 &  0.021  & 1.66  &  5.68 & \\  
\hline
01145$-$0503 & RGS 1Aa,Ab    &       5806   &  21.7198 & 562 &  2 &  0.014  & 0.00  &  5.76 & \\  
           &               &              &  21.7198 & 832 &  2 &  0.021  & 5.77  &  6.71 & \\  
\hline
01165$-$6726 & HD 7858       &       5943   &  20.8246 & 562 &  3 &  0.014  & 0.00  &  5.65 & \\  
           &               &              &  20.8246 & 832 &  3 &  0.021  & 5.76  &  6.58 & \\  
           &               &              &  21.7200 & 562 &  1 &  0.014  & 0.00  &  5.59 & \\  
           &               &              &  21.7200 & 832 &  1 &  0.021  & 5.38  &  6.48 & \\  
           &               &              &  22.7632 & 562 &  1 &  0.014  & 0.00  &  5.54 & \\  
           &               &              &  22.7632 & 832 &  1 &  0.021  & 6.03  &  6.21 & \\  
           &               &              &  22.8506 & 562 &  1 &  0.014  & 0.00  &  5.54 & \\  
           &               &              &  22.8506 & 832 &  1 &  0.021  & 6.03  &  6.21 & \\  
\hline
01206$-$0315 & HD 8120       &       6283   &  21.7198 & 562 &  1 &  0.014  & 0.00  &  5.96 & \\  
           &               &              &  21.7198 & 832 &  1 &  0.021  & 5.59  &  6.82 & \\  
\hline
01349+0817 & HD 9657       &       7366   &  20.9121 & 562 &  2 &  0.014  & 0.00  &  5.07 & \\  
           &               &              &  20.9121 & 832 &  2 &  0.021  & 4.29  &  6.16 & \\  
\hline
01380+0946 & TOK 688       &       7604   &  20.9121 & 562 &  5 &  0.014  & 0.00  &  5.14 & \\  
           &               &              &  20.9121 & 832 &  5 &  0.021  & 4.38  &  6.02 & \\  
           &               &              &  23.0200 & 562 &  2 &  0.014  & 0.00  &  4.44 & \\  
           &               &              &  23.0200 & 832 &  2 &  0.021  & 0.00  &  5.42 & \\  
\hline
01412$-$6741 & HD 10607      &       7869   &  19.5439 & 562 &  5 &  0.014  & 0.00  &  4.24 &   Resolved on 832, same epoch. \\
           &               &              &  20.8982 & 562 &  5 &  0.014  & 0.00  &  5.11 &   Resolved on 832, same epoch. \\
           &               &              &  21.7200 & 562 &  2 &  0.014  & 0.00  &  5.38 & \\  
           &               &              &  21.7200 & 832 &  2 &  0.021  & 6.00  &  6.51 & \\
           &               &              &  22.7632 & 562 &  2 &  0.014  & 0.00  &  5.39 & \\  
           &               &              &  22.7632 & 832 &  2 &  0.021  & 6.32  &  6.07 & \\
\hline
01490+0120 & HD 11088      &       8454   &  20.9065 & 562 &  2 &  0.014  & 0.00  &  5.53 & \\  
           &               &              &  20.9065 & 832 &  2 &  0.021  & 4.01  &  6.29 & \\  
           &               &              &  20.9121 & 562 &  2 &  0.014  & 0.00  &  5.53 & \\  
           &               &              &  20.9121 & 832 &  2 &  0.021  & 4.01  &  6.29 & \\  
           &               &              &  23.0200 & 562 &  1 &  0.014  & 0.00  &  4.37 & \\  
           &               &              &  23.0200 & 832 &  1 &  0.021  & 5.11  &  5.59 & \\  
\hline
01514$-$4528 & HD 11437      &       8642   &  20.8983 & 562 &  2 &  0.014  & 4.57  &  6.46 & \\  
           &               &              &  20.8983 & 832 &  2 &  0.021  & 3.55  &  6.54 & \\  
\hline
01526$-$6757 & HD 11733      &       8751   &  20.8983 & 562 &  2 &  0.014  & 0.00  &  5.58 & \\  
           &               &              &  20.8983 & 832 &  2 &  0.021  & 4.47  &  6.24 & \\  
           &               &              &  21.7200 & 562 &  1 &  0.014  & 0.00  &  5.75 & \\  
           &               &              &  21.7200 & 832 &  1 &  0.021  & 5.64  &  6.55 & \\  
           &               &              &  22.7632 & 562 &  1 &  0.014  & 0.00  &  5.49 & \\  
           &               &              &  22.7632 & 832 &  1 &  0.021  & 4.75  &  6.19 & \\  
\hline
01536$-$4618 & HD 11695      &       8837   &  20.8982 & 562 &  5 &  0.014  & 5.93  &  6.46 & \\  
           &               &              &  20.8982 & 832 &  5 &  0.021  & 4.88  &  6.67 & \\  
\hline
01594+1218 & HD 12140      &       9295   &  23.0200 & 562 &  1 &  0.014  & 0.00  &  3.97 & \\  
           &               &              &  23.0200 & 832 &  1 &  0.021  & 0.00  &  5.06 & \\  
\hline
02092$-$0220 & HD 13228      &       10033  &  20.8247 & 562 &  3 &  0.014  & 0.00  &  4.80 & \\  
           &               &              &  20.8247 & 832 &  3 &  0.021  & 5.61  &  5.43 & \\  
\hline
02128$-$0224 & TOK 39Aa,Ab   &       10305  &  21.7198 & 562 &  2 &  0.014  & 0.00  &  5.37 &   Resolved on 562 and 832 on 20.8247. \\
           &               &              &  21.7198 & 832 &  2 &  0.021  & 6.20  &  6.39 & \\  
           &               &              &  22.7633 & 562 &  2 &  0.014  & 0.00  &  5.23 & \\  
           &               &              &  22.7633 & 832 &  2 &  0.021  & 4.51  &  5.73 & \\  
\hline
02142$-$6750 & HD 5098       &       10418  &  19.5439 & 562 &  3 &  0.014  & 0.00  &  5.32 & \\  
           &               &              &  19.5439 & 832 &  3 &  0.021  & 8.85  &  7.35 & \\  
\hline
02197$-$0421 & HD 14417      &       10854  &  21.7198 & 562 &  1 &  0.014  & 0.00  &  5.38 & \\  
           &               &              &  21.7198 & 832 &  1 &  0.021  & 5.62  &  6.52 & \\  
           &               &              &  22.7633 & 832 &  1 &  0.021  & 4.08  &  5.74 & \\  
\hline
02418$-$0313 & HD 16824      &       12584  &  22.7633 & 562 &  1 &  0.014  & 0.00  &  5.49 & \\  
           &               &              &  22.7633 & 832 &  1 &  0.021  & 5.55  &  5.76 & \\  
\hline
02440$-$0601 & TOK 75Ba,Bb   &       12764  &  22.7633 & 562 &  2 &  0.057  & 0.00  &  0.00 &  : \\
           &               &              &  22.7633 & 832 &  2 &  0.030  & 0.00  &  3.50 &  : \\
\hline
03024+0421 & HD 18883      &       14143  &  20.0221 & 562 &  2 &  0.014  & 0.00  &  4.88 & \\  
           &               &              &  20.0221 & 832 &  2 &  0.021  & 4.92  &  6.15 & \\  
\hline
03064+0316 & HD 19304      &       14443  &  20.0221 & 562 &  3 &  0.014  & 0.00  &  4.66 & \\  
           &               &              &  20.0221 & 832 &  3 &  0.021  & 4.79  &  6.02 & \\  
\hline
03151$-$4540 & HD 20407      &       15131  &  20.8984 & 562 &  2 &  0.014  & 5.49  &  6.63 & \\  
           &               &              &  20.8984 & 832 &  2 &  0.021  & 4.72  &  6.96 & \\  
           &               &              &  20.9067 & 562 &  2 &  0.014  & 5.49  &  6.63 & \\  
           &               &              &  20.9067 & 832 &  2 &  0.021  & 4.72  &  6.96 & \\  
           &               &              &  20.9122 & 562 &  2 &  0.014  & 5.49  &  6.63 & \\  
           &               &              &  20.9122 & 832 &  2 &  0.021  & 4.72  &  6.96 & \\  
\hline
03151$-$4540 & HD 20407      &       15131  &  21.7202 & 562 &  1 &  0.014  & 5.52  &  6.23 & \\  
           &               &              &  21.7202 & 832 &  1 &  0.021  & 4.21  &  6.48 & \\  
           &               &              &  22.7633 & 562 &  1 &  0.014  & 5.55  &  6.33 & \\  
           &               &              &  22.7633 & 832 &  1 &  0.021  & 4.88  &  6.36 & \\  
           &               &              &  22.8508 & 562 &  1 &  0.014  & 5.55  &  6.33 & \\  
           &               &              &  22.8508 & 832 &  1 &  0.021  & 4.88  &  6.36 & \\  
\hline
03196$-$3251 & HIP 15841     &       15481  &  20.8246 & 562 &  5 &  0.016  & 7.88  &  5.92 & \\  
           &               &              &  20.8246 & 832 &  5 &  0.021  & 5.78  &  5.77 & \\  
           &               &              &  22.7634 & 562 &  2 &  0.015  & 4.14  &  4.26 &  : \\
           &               &              &  22.7634 & 832 &  2 &  0.024  & 2.84  &  5.24 & \\  
\hline
03237$-$3242 & HD 21149      &       15816  &  20.8247 & 562 &  1 &  0.014  & 4.52  &  5.90 & \\  
           &               &              &  20.8247 & 832 &  1 &  0.021  & 4.24  &  5.47 & \\  
           &               &              &  22.7634 & 562 &  1 &  0.014  & 3.69  &  5.93 & \\  
           &               &              &  22.7634 & 832 &  1 &  0.021  & 2.47  &  5.73 & \\  
\hline
04059+1530 & HD 25788      &       19120  &  20.0276 & 562 &  5 &  0.014  & 0.00  &  5.12 &   Resolved on 832, same epoch. \\ 
\hline
04090+1324 & HD 26171      &       19376  &  20.0277 & 562 &  2 &  0.014  & 0.00  &  5.43 & \\  
           &               &              &  20.0277 & 832 &  2 &  0.021  & 6.50  &  6.22 & \\  
\hline
04384$-$7739 & HD 30479      &       21611  &  21.1417 & 562 &  1 &  0.014  & 0.00  &  4.51 & \\  
           &               &              &  21.1417 & 832 &  1 &  0.021  & 2.77  &  4.88 & \\  
           &               &              &  22.8510 & 562 &  1 &  0.014  & 0.00  &  4.77 & \\  
           &               &              &  22.8510 & 832 &  1 &  0.021  & 0.00  &  6.11 & \\  
           &               &              &  23.1704 & 562 &  1 &  0.014  & 0.00  &  4.42 & \\  
           &               &              &  23.1704 & 832 &  1 &  0.021  & 0.00  &  4.99 & \\  
\hline
04444$-$5944 & HD 30478      &       22040  &  20.0223 & 562 &  2 &  0.014  & 0.00  &  5.90 & \\  
           &               &              &  20.0223 & 832 &  2 &  0.021  & 5.65  &  6.79 & \\  
\hline
04549$-$5833 & HD 31746      &       22844  &  22.7689 & 562 &  1 &  0.014  & 0.00  &  6.13 & \\  
           &               &              &  22.7689 & 832 &  1 &  0.021  & 6.00  &  6.77 & \\  
\hline
04571$-$5804 & HD 32065      &       23029  &  20.0222 & 562 &  5 &  0.014  & 0.00  &  5.99 & \\  
           &               &              &  20.0222 & 832 &  5 &  0.021  & 5.23  &  6.69 & \\  
           &               &              &  22.7688 & 562 &  2 &  0.014  & 0.00  &  6.09 & \\  
           &               &              &  22.7688 & 832 &  2 &  0.021  & 5.20  &  6.80 & \\  
\hline
05008$-$0546 & HD 32147      &   $-$$-$         &  21.0354 & 562 &  1 &  0.014  & 0.00  &  4.51 & \\  
           &               &              &  21.0354 & 832 &  1 &  0.021  & 0.00  &  5.71 & \\  
           &               &              &  21.9718 & 562 &  1 &  0.014  & 0.00  &  5.87 & \\  
           &               &              &  21.9718 & 832 &  1 &  0.021  & 6.05  &  6.40 & \\  
\hline
05016$-$4450 & HD 32517      &       23381  &  20.0222 & 562 &  5 &  0.014  & 0.00  &  6.22 & \\  
           &               &              &  20.0222 & 832 &  5 &  0.021  & 5.38  &  6.83 & \\  
\hline
05028$-$0413 & HD 32393      &       23475  &  20.0223 & 562 &  2 &  0.014  & 0.00  &  5.48 & \\  
           &               &              &  20.0223 & 832 &  2 &  0.021  & 5.74  &  6.53 & \\  
\hline
05050$-$4935 & HD 33042      &       23649  &  20.0225 & 562 &  2 &  0.014  & 0.00  &  5.71 & \\  
           &               &              &  20.0225 & 832 &  2 &  0.021  & 4.29  &  6.49 & \\  
\hline
05183$-$4852 & HD 273975     &       24742  &  20.9069 & 562 &  5 &  0.014  & 5.71  &  5.21 & \\  
           &               &              &  20.9069 & 832 &  5 &  0.021  & 4.75  &  6.20 & \\  
\hline
05200$-$4703 & HD 35116      &       24876  &  20.9069 & 562 &  2 &  0.014  & 5.08  &  6.41 & \\  
           &               &              &  20.9069 & 832 &  2 &  0.021  & 4.29  &  6.57 & \\  
\hline
05287$-$6527 & CLO 10Ba,Bb   &       25647  &  21.7205 & 562 &  2 &  0.014  & 0.00  &  5.42 &   Quadruple, with Aa,Ab (CLO 10Aa,Ab). \\
           &               &              &  21.7205 & 832 &  2 &  0.021  & 6.21  &  6.41 &   Ba,Bb undetected by Zorro. \\
           &               &              &  23.0204 & 562 &  2 &  0.014  & 0.00  &  4.66 &   CL0 10Aa,Ab being done at SOAR. \\ 
           &               &              &  23.0204 & 832 &  2 &  0.021  & 6.08  &  6.22 & \\  
\hline
05503$-$7922 & HD 40953      &       27566  &  20.0198 & 562 &  2 &  0.014  & 0.00  &  5.24 & \\  
           &               &              &  20.0198 & 832 &  2 &  0.021  & 0.00  &  6.33 & \\  
\hline
05514$-$6402 & HD 39963      &       27660  &  21.7205 & 562 &  1 &  0.014  & 0.00  &  5.72 &   Resolved on 832, same epoch. \\
\hline
05547$-$4938 & HD 40200      &       27937  &  22.2041 & 562 &  1 &  0.014  & 0.00  &  5.57 & \\  
           &               &              &  22.2041 & 832 &  1 &  0.021  & 5.73  &  6.13 & \\  
           &               &              &  22.7635 & 562 &  1 &  0.014  & 5.61  &  6.53 & \\  
           &               &              &  22.7635 & 832 &  1 &  0.021  & 4.73  &  6.86 & \\  
\hline
06058$-$7857 & HD 43641      &       28880  &  20.0198 & 562 &  5 &  0.014  & 0.00  &  4.81 & \\  
           &               &              &  20.0198 & 832 &  5 &  0.021  & 0.00  &  6.15 & \\  
\hline
06313$-$5150 & HD 46569      &       31079  &  20.0171 & 562 &  2 &  0.014  & 6.72  &  6.22 & \\  
           &               &              &  20.0171 & 832 &  2 &  0.021  & 8.69  &  6.84 & \\  
           &               &              &  20.0198 & 562 &  2 &  0.014  & 6.72  &  6.22 & \\  
           &               &              &  20.0198 & 832 &  2 &  0.021  & 8.69  &  6.84 & \\  
\hline
06318+0647 & HD 46122      &       31118  &  20.0280 & 466 &  5 &  0.014  & 0.00  &  5.38 & \\  
           &               &              &  20.0280 & 716 &  5 &  0.018  & 0.00  &  5.67 & \\  
\hline
06323+0451 & HD 46241      &       31159  &  20.0280 & 466 &  2 &  0.014  & 0.00  &  5.29 & \\  
           &               &              &  20.0280 & 716 &  2 &  0.018  & 0.00  &  5.74 & \\  
\hline
06334$-$5220 & HD 47001      &       31265  &  21.0355 & 562 &  1 &  0.014  & 0.00  &  6.21 & \\  
           &               &              &  21.0355 & 832 &  1 &  0.021  & 6.83  &  6.51 & \\  
           &               &              &  21.1418 & 562 &  1 &  0.014  & 0.00  &  6.21 & \\  
           &               &              &  21.1418 & 832 &  1 &  0.021  & 6.83  &  6.51 & \\  
           &               &              &  22.2041 & 562 &  1 &  0.014  & 0.00  &  5.77 & \\  
           &               &              &  22.2041 & 832 &  1 &  0.021  & 5.14  &  6.39 & \\  
           &               &              &  22.7690 & 562 &  1 &  0.014  & 0.00  &  6.12 & \\  
           &               &              &  22.7690 & 832 &  1 &  0.021  & 7.08  &  6.60 & \\  
           &               &              &  23.0205 & 562 &  1 &  0.014  & 0.00  &  4.93 & \\  
           &               &              &  23.0205 & 832 &  1 &  0.021  & 5.38  &  5.86 & \\  
           &               &              &  23.1733 & 562 &  1 &  0.014  & 8.54  &  6.16 & \\  
           &               &              &  23.1733 & 832 &  1 &  0.021  & 6.03  &  6.81 & \\  
\hline
06371$-$3214 & HD 47391      &       31623  &  20.0172 & 562 &  5 &  0.014  & 8.33  &  6.01 & \\  
           &               &              &  20.0172 & 832 &  5 &  0.021  & 7.22  &  6.42 & \\  
\hline
06378$-$3220 & HD 47536      &       31688  &  20.0171 & 562 &  2 &  0.014  & 8.45  &  6.46 & \\  
           &               &              &  20.0171 & 832 &  2 &  0.021  & 7.14  &  6.92 & \\  
\hline
06473$-$5532 & HD 49877      &       32531  &  20.1946 & 562 &  2 &  0.014  & 0.00  &  5.05 & \\  
           &               &              &  20.1946 & 832 &  2 &  0.021  & 5.86  &  6.09 & \\  
\hline
06592$-$0707 & HD 51959      &       33628  &  23.0095 & 562 &  2 &  0.014  & 0.00  &  5.37 & \\  
           &               &              &  23.0095 & 832 &  2 &  0.021  & 6.15  &  6.18 & \\  
\hline
07003$-$0522 & HD 52265      &       33719  &  23.0095 & 562 &  1 &  0.014  & 0.00  &  5.51 & \\  
           &               &              &  23.0095 & 832 &  1 &  0.021  & 5.94  &  6.34 & \\  
\hline
07078+0728 & HD 54079      &       34387  &  20.0280 & 562 &  2 &  0.014  & 0.00  &  5.17 & \\  
           &               &              &  20.0280 & 832 &  2 &  0.021  & 6.06  &  6.21 & \\  
           &               &              &  20.1973 & 562 &  2 &  0.014  & 0.00  &  5.79 & \\  
           &               &              &  20.1973 & 832 &  2 &  0.021  & 5.45  &  6.55 & \\  
\hline
07081$-$5720 & HD 55105      &       34417  &  20.8989 & 562 &  2 &  0.014  & 0.00  &  5.86 & \\  
           &               &              &  20.8989 & 832 &  2 &  0.021  & 3.37  &  6.39 & \\  
           &               &              &  21.0355 & 562 &  1 &  0.014  & 0.00  &  5.24 & \\  
           &               &              &  21.0355 & 832 &  1 &  0.021  & 2.23  &  6.00 & \\  
           &               &              &  22.2013 & 562 &  1 &  0.014  & 0.00  &  5.50 & \\  
           &               &              &  22.2013 & 832 &  1 &  0.021  & 6.16  &  6.50 & \\  
           &               &              &  23.0205 & 562 &  1 &  0.014  & 0.00  &  3.91 & \\  
           &               &              &  23.0205 & 832 &  1 &  0.021  & 2.47  &  5.21 & \\  
\hline
07103+0518 & HD 54759      &       34625  &  20.0280 & 562 &  5 &  0.014  & 0.00  &  5.23 & \\  
           &               &              &  20.0280 & 832 &  5 &  0.021  & 5.61  &  6.37 & \\  
           &               &              &  20.1973 & 562 &  5 &  0.014  & 0.00  &  5.30 & \\  
           &               &              &  20.1973 & 832 &  5 &  0.021  & 5.34  &  6.44 & \\  
\hline
07250+1140 & HD 58187      &       35987  &  20.0281 & 562 &  2 &  0.014  & 0.00  &  4.70 & \\  
           &               &              &  20.0281 & 832 &  2 &  0.021  & 4.79  &  5.78 & \\  
           &               &              &  20.1973 & 562 &  2 &  0.014  & 0.00  &  5.70 & \\  
           &               &              &  20.1973 & 832 &  2 &  0.021  & 6.00  &  6.59 & \\  
\hline
07281$-$3801 & HD 59392      &       36269  &  20.8988 & 832 &  5 &  0.021  & 4.31  &  6.45 & \\  
           &               &              &  20.8989 & 562 &  4 &  0.014  & 4.98  &  6.06 & \\  
           &               &              &  21.0355 & 562 &  2 &  0.014  & 3.91  &  6.16 & \\  
           &               &              &  21.0355 & 832 &  2 &  0.021  & 4.73  &  6.07 & \\  
           &               &              &  21.9720 & 562 &  2 &  0.014  & 6.84  &  6.34 & \\  
           &               &              &  21.9720 & 832 &  2 &  0.021  & 4.99  &  6.23 & \\  
           &               &              &  22.2014 & 562 &  1 &  0.014  & 6.11  &  6.42 & \\  
           &               &              &  22.2014 & 832 &  2 &  0.021  & 5.23  &  6.42 & \\  
           &               &              &  23.0205 & 562 &  2 &  0.014  & 0.00  &  5.51 & \\  
           &               &              &  23.0205 & 832 &  2 &  0.021  & 0.00  &  5.28 & \\  
\hline
07284$-$3749 & HD 59466      &       36304  &  22.2014 & 562 &  1 &  0.014  & 6.73  &  6.26 &   Resolved on 562 and 832 on. \\
           &               &              &  22.2014 & 832 &  1 &  0.021  & 5.83  &  6.01 &   20.8989, 21.0355 and 21.9720. \\
           &               &              &  23.0205 & 562 &  1 &  0.014  & 0.00  &  5.06 & \\  
           &               &              &  23.0205 & 832 &  1 &  0.021  & 0.00  &  4.78 & \\  
\hline
07293+1227 & LSC 45        &       36387  &  20.9070 & 562 &  5 &  0.014  & 0.00  &  5.13 &   Resolved on 832, same epoch. \\
           &               &              &  22.3737 & 562 &  2 &  0.014  & 0.00  &  4.26 &   Resolved on 562 and 832 on. \\
           &               &              &  22.3737 & 832 &  2 &  0.021  & 0.00  &  5.32 &   20.0281, 20.1973, 21.0354. \\
           &               &              &  23.0205 & 562 &  2 &  0.014  & 0.00  &  3.34 & \\  
           &               &              &  23.0205 & 832 &  2 &  0.021  & 0.00  &  4.71 & \\  
\hline
07517+0146 & HD 63975      &       38373  &  20.1973 & 562 &  2 &  0.014  & 0.00  &  5.89 & \\  
           &               &              &  20.1973 & 832 &  2 &  0.021  & 5.03  &  6.54 & \\  
\hline
07574$-$0038 & HD 65158      &       38885  &  20.9071 & 562 &  2 &  0.014  & 0.00  &  5.90 & \\  
           &               &              &  20.9071 & 832 &  2 &  0.021  & 3.91  &  6.55 & \\  
           &               &              &  21.0355 & 562 &  1 &  0.014  & 0.00  &  4.63 & \\  
           &               &              &  21.0355 & 832 &  1 &  0.021  & 2.54  &  5.61 & \\  
           &               &              &  21.9720 & 562 &  1 &  0.014  & 0.00  &  5.66 & \\  
           &               &              &  21.9720 & 832 &  1 &  0.021  & 5.86  &  6.18 & \\  
           &               &              &  22.3737 & 562 &  1 &  0.014  & 0.00  &  5.53 & \\  
           &               &              &  22.3737 & 832 &  1 &  0.021  & 7.63  &  6.50 & \\  
           &               &              &  23.0096 & 562 &  1 &  0.014  & 0.00  &  3.93 & \\  
           &               &              &  23.0096 & 832 &  1 &  0.021  & 4.01  &  5.20 & \\  
\hline
08143$-$0554 & HD 68879      &       40348  &  23.0206 & 562 &  2 &  0.014  & 0.00  &  4.09 & \\  
           &               &              &  23.0206 & 832 &  2 &  0.021  & 2.72  &  5.25 & \\  
\hline
08203$-$0520 & HD 70148      &       40859  &  23.0206 & 562 &  1 &  0.014  & 0.00  &  3.89 & \\  
           &               &              &  23.0206 & 832 &  1 &  0.021  & 4.83  &  5.06 & \\  
\hline
09370$-$2518 & HD 83332      &       47187  &  20.0173 & 562 &  2 &  0.014  & 8.98  &  6.48 & \\  
           &               &              &  20.0173 & 832 &  2 &  0.021  & 7.36  &  6.64 & \\  
           &               &              &  20.2002 & 562 &  2 &  0.014  & 4.04  &  6.05 & \\  
           &               &              &  20.2002 & 832 &  2 &  0.021  & 3.73  &  5.73 & \\  
\hline
09454$-$3012 & HD 84567      &       47868  &  21.0355 & 562 &  1 &  0.014  & 3.88  &  6.06 & \\  
           &               &              &  21.0355 & 832 &  1 &  0.021  & 4.03  &  6.03 & \\  
           &               &              &  21.9722 & 562 &  1 &  0.014  & 4.54  &  6.44 & \\  
           &               &              &  21.9722 & 832 &  1 &  0.021  & 3.77  &  6.44 & \\  
           &               &              &  22.1990 & 562 &  1 &  0.014  & 6.88  &  6.63 & \\  
           &               &              &  22.1990 & 832 &  1 &  0.021  & 5.99  &  6.58 & \\  
           &               &              &  23.0098 & 562 &  1 &  0.014  & 6.81  &  5.93 & \\  
           &               &              &  23.0098 & 832 &  1 &  0.021  & 7.13  &  5.80 & \\  
           &               &              &  23.1682 & 562 &  1 &  0.014  & 2.62  &  5.02 & \\  
           &               &              &  23.1682 & 832 &  1 &  0.021  & 4.38  &  5.04 & \\  
\hline
09462+0643 & HD 84542      &       47943  &  21.1559 & 562 &  1 &  0.014  & 0.00  &  5.87 & \\  
           &               &              &  21.1559 & 832 &  1 &  0.021  & 7.51  &  6.75 & \\  
           &               &              &  21.1586 & 562 &  1 &  0.014  & 0.00  &  5.87 & \\  
           &               &              &  21.1586 & 832 &  1 &  0.021  & 7.51  &  6.75 & \\  
           &               &              &  23.0098 & 562 &  1 &  0.014  & 0.00  &  4.13 & \\  
           &               &              &  23.0098 & 832 &  1 &  0.021  & 3.45  &  5.05 & \\  
\hline
10372$-$1145 & HD 91992      &       51974  &  21.1560 & 562 &  1 &  0.014  & 8.22  &  6.32 & \\  
           &               &              &  21.1560 & 832 &  1 &  0.021  & 6.89  &  6.51 & \\  
           &               &              &  21.1587 & 562 &  2 &  0.014  & 8.22  &  6.32 & \\  
           &               &              &  21.1587 & 832 &  2 &  0.021  & 6.89  &  6.51 & \\  
           &               &              &  22.2018 & 562 &  1 &  0.014  & 0.00  &  4.42 & \\  
           &               &              &  22.2018 & 832 &  1 &  0.021  & 0.00  &  5.27 & \\  
           &               &              &  23.1683 & 562 &  1 &  0.014  & 0.00  &  5.60 & \\  
           &               &              &  23.1683 & 832 &  1 &  0.021  & 5.66  &  6.10 & \\  
\hline
10376$-$1323 & HD 92055      &       52009  &  20.1948 & 562 &  2 &  0.014  & 5.41  &  5.66 & \\  
           &               &              &  20.1948 & 832 &  2 &  0.021  & 3.81  &  5.93 & \\  
\hline
11126$-$2145 & HD 97428      &       54749  &  22.2019 & 562 &  1 &  0.014  & 0.00  &  4.95 & \\  
           &               &              &  22.2019 & 832 &  1 &  0.021  & 2.89  &  5.13 & \\  
           &               &              &  23.0099 & 562 &  1 &  0.014  & 5.65  &  5.78 & \\  
           &               &              &  23.0099 & 832 &  1 &  0.021  & 5.72  &  5.79 & \\  
\hline
11394$-$3923 & DSG 12        &       56851  &  20.1921 & 562 &  5 &  0.014  & 5.15  &  6.30 & \\  
           &               &              &  20.1921 & 832 &  5 &  0.021  & 4.97  &  6.19 & \\  
\hline
11439$-$2945 & HD 101959     &       57217  &  21.0359 & 562 &  1 &  0.014  & 2.70  &  5.44 & \\  
           &               &              &  21.0359 & 832 &  1 &  0.021  & 1.99  &  5.03 & \\  
           &               &              &  22.2046 & 562 &  1 &  0.014  & 4.40  &  6.54 & \\  
           &               &              &  22.2046 & 832 &  1 &  0.021  & 3.59  &  6.49 & \\  
           &               &              &  23.1711 & 562 &  1 &  0.014  & 2.96  &  5.79 & \\  
           &               &              &  23.1711 & 832 &  1 &  0.021  & 2.91  &  5.51 & \\  
\hline
11464$-$2758 & DSG 13AC      &       57421  &  19.3785 & 562 &  1 &  0.014  & 8.31  &  5.95 & \\  
\hline
11488$-$2645 & HD 102620     &       57613  &  19.3815 & 562 &  1 &  0.014  & 2.75  &  5.06 & \\  
           &               &              &  19.3815 & 832 &  1 &  0.021  & 7.95  &  7.31 & \\  
\hline
11520$-$4357 & SEE 137       &       57860  &  22.2046 & 562 &  2 &  0.014  & 5.38  &  5.91 &   Resolved on 832, same epoch. \\
           &               &              &  23.0209 & 562 &  2 &  0.014  & 1.52  &  4.79 &   Resolved on 832, same epoch. \\
           &               &              &  23.1713 & 562 &  2 &  0.014  & 0.00  &  5.25 &   Resolved on 832, same epoch. \\
\hline
11534$-$3504 & HD 103266     &       57971  &  21.0359 & 562 &  1 &  0.014  & 6.78  &  6.00 & \\  
           &               &              &  21.0359 & 832 &  1 &  0.021  & 5.62  &  5.83 & \\  
           &               &              &  22.2046 & 562 &  1 &  0.014  & 6.61  &  6.22 & \\  
           &               &              &  22.2046 & 832 &  1 &  0.021  & 6.39  &  6.09 & \\  
\hline
11567$-$4704 & HD 103746     &       58242  &  22.2046 & 562 &  1 &  0.014  & 5.44  &  5.77 & \\  
           &               &              &  22.2046 & 832 &  1 &  0.021  & 5.21  &  5.88 & \\  
           &               &              &  23.0209 & 562 &  1 &  0.014  & 0.00  &  5.63 & \\  
           &               &              &  23.0209 & 832 &  1 &  0.021  & 4.98  &  5.93 & \\  
           &               &              &  23.1713 & 562 &  1 &  0.014  & 0.00  &  5.62 & \\  
           &               &              &  23.1713 & 832 &  1 &  0.021  & 4.97  &  6.04 & \\  
\hline
12152$-$1019 & HD 106516     &       59750  &  19.3815 & 562 &  3 &  0.014  & 7.87  &  6.73 & \\  
           &               &              &  19.3815 & 832 &  3 &  0.021  & 8.18  &  7.27 & \\  
\hline
12171$-$1642 & HD 106819     &       59895  &  23.5044 & 562 &  1 &  0.014  & 6.68  &  6.57 & \\  
           &               &              &  23.5044 & 832 &  1 &  0.021  & 5.12  &  6.80 & \\  
\hline
12209$-$1334 & HD 107418     &       60221  &  19.3815 & 562 &  1 &  0.014  & 7.63  &  7.05 & \\  
           &               &              &  19.3815 & 832 &  1 &  0.021  & 6.99  &  7.47 & \\  
\hline
12228$-$5741 & HD 107696     &       60379  &  20.0366 & 562 &  2 &  0.014  & 0.00  &  5.07 & \\  
           &               &              &  20.0366 & 832 &  2 &  0.021  & 5.02  &  6.22 & \\  
           &               &              &  20.1924 & 562 &  2 &  0.014  & 0.00  &  5.43 & \\  
           &               &              &  20.1924 & 832 &  2 &  0.021  & 5.99  &  6.23 & \\  
\hline
12236$-$3525 & HD 107832     &       60449  &  19.3815 & 562 &  1 &  0.014  & 8.25  &  7.02 & \\  
           &               &              &  19.3815 & 832 &  1 &  0.021  & 7.83  &  7.21 & \\  
           &               &              &  20.1924 & 562 &  2 &  0.014  & 3.36  &  6.28 & \\  
           &               &              &  20.1924 & 832 &  2 &  0.021  & 3.07  &  6.09 & \\  
\hline
12284$-$6148 & HD 108530     &       60861  &  21.1588 & 562 &  2 &  0.014  & 0.00  &  5.76 & \\  
           &               &              &  21.1588 & 832 &  2 &  0.021  & 4.41  &  6.44 & \\  
           &               &              &  22.3712 & 562 &  1 &  0.014  & 0.00  &  5.93 & \\  
           &               &              &  22.3712 & 832 &  1 &  0.021  & 5.57  &  6.76 & \\  
           &               &              &  23.5044 & 562 &  1 &  0.014  & 0.00  &  5.54 & \\  
           &               &              &  23.5044 & 832 &  1 &  0.021  & 5.15  &  6.94 & \\  
\hline
12319$-$6330 & DSG 15        &       61158  &  23.5044 & 562 &  2 &  0.014  & 0.00  &  5.97 &   Resolved on 832, same epoch. \\
\hline
12428$-$6304 & HD 110432     &       62027  &  19.3815 & 562 &  1 &  0.014  & 8.08  &  6.45 & \\  
           &               &              &  19.3815 & 832 &  1 &  0.021  & 7.63  &  7.16 & \\
           &               &              &  19.5319 & 562 &  3 &  0.014  & 0.00  &  6.61 & \\
           &               &              &  19.5319 & 832 &  3 &  0.021  & 8.84  &  7.71 & \\
\hline
12436$-$0135 & HD 110646     &       62103  &  22.3741 & 562 &  1 &  0.014  & 0.00  &  3.74 & \\  
           &               &              &  22.3741 & 832 &  1 &  0.021  & 3.55  &  5.08 & \\  
\hline
12440$-$2819 & HD 110666     &       62131  &  19.3816 & 562 &  1 &  0.014  & 4.57  &  5.76 & \\  
           &               &              &  19.3816 & 832 &  1 &  0.021  & 8.05  &  7.36 & \\  
\hline
12520$-$2644 & HD 111786     &       62788  &  21.1589 & 562 &  1 &  0.014  & 3.46  &  6.15 & \\  
           &               &              &  21.1589 & 832 &  1 &  0.021  & 2.66  &  5.92 & \\  
           &               &              &  22.2046 & 562 &  1 &  0.014  & 6.09  &  6.06 & \\  
           &               &              &  22.2046 & 832 &  1 &  0.021  & 5.72  &  5.84 & \\  
\hline
12532$-$0333 & CHR 38        &       62875  &  22.3741 & 562 &  3 &  0.014  & 0.00  &  5.67 & \\  
           &               &              &  22.3741 & 832 &  3 &  0.021  & 6.18  &  6.54 & \\  
\hline
12544$-$5826 & HD 112044     &       62986  &  23.4008 & 562 &  1 &  0.014  & 0.00  &  5.65 & \\  
           &               &              &  23.4008 & 832 &  1 &  0.021  & 5.12  &  6.52 & \\  
\hline
13014$-$2723 & HD 113083     &       63559  &  19.5291 & 562 &  5 &  0.014  & 0.00  &  6.63 & \\  
           &               &              &  19.5291 & 832 &  5 &  0.021  & 6.65  &  7.69 & \\  
\hline
13027$-$2701 & HD 113247     &       63650  &  19.5291 & 562 &  5 &  0.014  & 0.00  &  6.42 & \\  
           &               &              &  19.5291 & 832 &  5 &  0.021  & 6.74  &  7.53 & \\  
\hline
13119$-$6318 & HD 114461     &       64395  &  21.1589 & 562 &  1 &  0.014  & 0.00  &  4.85 & \\  
           &               &              &  21.1589 & 832 &  1 &  0.021  & 4.30  &  5.80 & \\  
           &               &              &  22.3739 & 562 &  1 &  0.014  & 0.00  &  5.82 & \\  
           &               &              &  22.3739 & 832 &  1 &  0.021  & 6.34  &  6.66 & \\  
           &               &              &  23.4006 & 562 &  1 &  0.014  & 0.00  &  5.96 & \\  
           &               &              &  23.4006 & 832 &  1 &  0.021  & 5.30  &  6.82 & \\  
\hline
13418$-$3336 & HD 119090     &       66825  &  20.1925 & 562 &  2 &  0.014  & 4.23  &  6.29 & \\  
           &               &              &  20.1925 & 832 &  2 &  0.021  & 3.45  &  6.12 & \\  
           &               &              &  20.1952 & 562 &  2 &  0.014  & 4.23  &  6.29 & \\  
           &               &              &  20.1952 & 832 &  2 &  0.021  & 3.45  &  6.12 & \\  
           &               &              &  20.1979 & 562 &  2 &  0.014  & 4.23  &  6.29 & \\  
           &               &              &  20.1979 & 832 &  2 &  0.021  & 3.45  &  6.12 & \\  
           &               &              &  20.2007 & 562 &  2 &  0.014  & 4.23  &  6.29 & \\  
           &               &              &  20.2007 & 832 &  2 &  0.021  & 3.45  &  6.12 & \\  
           &               &              &  21.5468 & 832 &  1 &  0.021  & 5.20  &  6.61 & \\  
           &               &              &  22.2047 & 562 &  1 &  0.014  & 2.86  &  5.94 & \\  
           &               &              &  22.2047 & 832 &  1 &  0.021  & 2.77  &  5.74 & \\  
           &               &              &  22.3713 & 562 &  1 &  0.014  & 5.03  &  6.48 & \\  
           &               &              &  22.3713 & 832 &  1 &  0.021  & 4.91  &  6.24 & \\  
           &               &              &  23.1713 & 562 &  1 &  0.014  & 6.38  &  6.64 & \\  
           &               &              &  23.1713 & 832 &  1 &  0.021  & 6.05  &  6.66 & \\  
           &               &              &  23.4008 & 562 &  1 &  0.014  & 6.38  &  6.64 & \\  
           &               &              &  23.4008 & 832 &  1 &  0.021  & 6.05  &  6.66 & \\  
           &               &              &  23.4990 & 562 &  1 &  0.014  & 6.38  &  6.64 & \\  
           &               &              &  23.4990 & 832 &  1 &  0.021  & 6.05  &  6.66 & \\  
\hline
13448$-$2530 & HD 119623     &       67071  &  21.1589 & 562 &  1 &  0.014  & 4.95  &  6.61 & \\  
           &               &              &  21.1589 & 832 &  1 &  0.021  & 4.41  &  6.61 & \\  
           &               &              &  22.2047 & 562 &  1 &  0.014  & 7.47  &  6.35 & \\  
           &               &              &  22.2047 & 832 &  1 &  0.021  & 6.40  &  6.27 & \\  
\hline
13575$-$2301 & HD 121699     &       68177  &  21.1591 & 562 &  1 &  0.014  & 4.31  &  6.55 & \\  
           &               &              &  21.1591 & 832 &  1 &  0.021  & 4.50  &  6.61 & \\  
           &               &              &  22.2047 & 562 &  1 &  0.014  & 4.38  &  6.05 & \\  
           &               &              &  22.2047 & 832 &  1 &  0.021  & 3.90  &  5.93 & \\  
\hline
13585$-$2458 & HD 121847     &       68269  &  19.3872 & 562 &  1 &  0.014  & 7.04  &  7.31 & \\  
           &               &              &  19.3872 & 832 &  1 &  0.021  & 8.41  &  7.78 & \\  
           &               &              &  20.1926 & 562 &  2 &  0.014  & 3.65  &  5.89 & \\  
           &               &              &  20.1926 & 832 &  2 &  0.021  & 2.31  &  5.60 & \\  
\hline
13587+1439 & HD 121908     &       68279  &  21.1592 & 562 &  1 &  0.014  & 0.00  &  5.36 & \\  
           &               &              &  21.1592 & 832 &  1 &  0.021  & 5.73  &  6.31 & \\  
\hline
14142+1805 & TOK 723       &       69549  &  21.1591 & 562 &  3 &  0.014  & 0.00  &  5.15 & \\  
           &               &              &  21.1591 & 832 &  3 &  0.021  & 6.06  &  5.97 & \\  
\hline
14479$-$1250 & HD 130325     &       72373  &  23.1714 & 562 &  1 &  0.014  & 7.64  &  5.85 & \\  
           &               &              &  23.1714 & 832 &  1 &  0.021  & 5.98  &  5.90 & \\  
\hline
14501+0050 & HD 136799     &       72561  &  19.3868 & 562 & 11 &  0.014  & 0.00  &  3.40 & \\  
           &               &              &  19.3868 & 832 & 11 &  0.021  & 7.80  &  5.36 & \\  
\hline
14509$-$1603 & DSG 17Aa,Ab   &       72622  &  20.1927 & 562 &  5 &  0.014  & 0.00  &  4.65 &   Resolved on 832, same epoch. \\ 
           &               &              &  23.1714 & 562 &  4 &  0.014  & 7.14  &  6.12 &   Resolved on 562 and 832 on 19.3872. \\
           &               &              &  23.1714 & 832 &  4 &  0.021  & 6.02  &  5.84 & \\  
\hline
14576$-$0010 & HD 132132     &       73193  &  19.3872 & 562 &  1 &  0.014  & 0.00  &  6.76 & \\  
           &               &              &  19.3872 & 832 &  1 &  0.021  & 9.68  &  7.35 & \\  
\hline
15066$-$1615 & HD 133774     &       73945  &  19.3872 & 562 &  4 &  0.014  & 9.65  &  7.36 & \\  
           &               &              &  19.3872 & 832 &  4 &  0.021  & 9.21  &  7.74 & \\  
           &               &              &  20.1927 & 562 &  2 &  0.014  & 0.00  &  4.94 & \\  
           &               &              &  20.1927 & 832 &  2 &  0.021  & 0.63  &  5.00 & \\  
\hline
15092+1431 & HIP 74165     &       74165  &  23.2644 & 562 &  2 &  0.014  & 0.00  &  4.08 &   Resolved on 562 and 832 on 21.1592. \\
           &               &              &  23.2644 & 832 &  2 &  0.021  & 5.82  &  5.63 & \\  
\hline
15224+1234 & HD 136831     &       75230  &  21.1592 & 562 &  1 &  0.014  & 0.00  &  5.21 & \\  
           &               &              &  21.1592 & 832 &  1 &  0.021  & 4.10  &  5.93 & \\  
           &               &              &  23.2644 & 562 &  1 &  0.014  & 0.00  &  3.51 & \\  
           &               &              &  23.2644 & 832 &  1 &  0.021  & 0.00  &  4.56 & \\  
\hline
15258+1526 & HD 137471     &       75530  &  19.3872 & 562 &  3 &  0.014  & 0.00  &  5.35 & \\  
           &               &              &  19.3872 & 832 &  3 &  0.021  & 8.33  &  6.91 & \\  
           &               &              &  20.1953 & 562 &  2 &  0.014  & 0.00  &  4.98 & \\  
           &               &              &  20.1953 & 832 &  2 &  0.021  & 7.04  &  5.73 & \\  
\hline
15317+0053 & TOK 48        &       76031  &  23.1688 & 562 &  2 &  0.014  & 0.00  &  5.18 &   Resolved on 832, same epoch. \\
\hline
15343$-$0542 & HD 138763     &       76233  &  21.1592 & 562 &  1 &  0.014  & 0.00  &  5.93 & \\  
           &               &              &  21.1592 & 832 &  1 &  0.021  & 4.57  &  6.32 & \\  
           &               &              &  22.1995 & 562 &  1 &  0.014  & 0.00  &  5.42 & \\  
           &               &              &  22.1995 & 832 &  1 &  0.021  & 4.48  &  6.09 & \\  
           &               &              &  23.1688 & 562 &  2 &  0.014  & 0.00  &  5.45 & \\  
           &               &              &  23.1688 & 832 &  2 &  0.021  & 6.28  &  6.07 & \\  
\hline
15344$-$0911 & HD 138764     &       76243  &  19.3816 & 562 &  5 &  0.014  & 8.30  &  6.82 & \\  
           &               &              &  19.3816 & 832 &  5 &  0.021  & 7.81  &  7.24 & \\  
\hline
15351+0140 & HD 138936     &       76291  &  23.1688 & 562 &  1 &  0.014  & 0.00  &  5.36 & \\  
           &               &              &  23.1688 & 832 &  1 &  0.021  & 6.58  &  6.29 & \\  
\hline
15365+1607 & DSG 18Aa,Ab   &       76424  &  19.3873 & 562 &  3 &  0.014  & 0.00  &  6.17 &   Resolved on 832, same epoch. \\
           &               &              &  20.1956 & 562 &  5 &  0.014  & 0.00  &  4.84 &   Resolved on 832, same epoch. \\
\hline
16142$-$5047 & TOK 409       &       79576  &  19.3817 & 562 &  6 &  0.014  & 6.40  &  5.22 & \\  
           &               &              &  19.3817 & 832 &  2 &  0.021  & 8.07  &  6.65 &   Resolved on 832, same epoch. \\
           &               &              &  20.1927 & 562 &  5 &  0.014  & 0.00  &  5.78 &   Resolved on 832, same epoch. \\
\hline
16153$-$4722 & HD 145842     &       79653  &  19.3817 & 562 &  4 &  0.014  & 7.91  &  6.94 & \\  
           &               &              &  19.3817 & 832 &  4 &  0.021  & 7.83  &  7.15 & \\  
           &               &              &  20.1927 & 562 &  5 &  0.014  & 6.01  &  5.87 & \\  
           &               &              &  20.1927 & 832 &  5 &  0.021  & 4.62  &  5.94 & \\  
\hline
16308$-$6138 & HD 148291     &       80874  &  19.3817 & 562 &  3 &  0.014  & 5.03  &  5.00 & \\  
           &               &              &  19.3817 & 832 &  3 &  0.021  & 8.28  &  7.23 & \\  
\hline
16314$-$2632 & HD 148760     &       80910  &  20.1954 & 562 &  2 &  0.014  & 4.27  &  5.63 & \\  
           &               &              &  20.1954 & 832 &  2 &  0.021  & 3.26  &  5.42 & \\  
\hline
16315$-$3901 & HDS 2335Aa,Ab &       80925  &  19.3816 & 562 &  5 &  0.014  & 8.48  &  6.70 & \\  
           &               &              &  19.3816 & 832 &  5 &  0.021  & 8.74  &  7.27 & \\  
\hline
16329+0315 & DSG 7Aab,c    &       81023  &  19.4640 & 562 &  4 &  0.014  & 0.00  &  5.68 &   Resolved on 832, same epoch. \\
           &               &              &  23.1688 & 562 &  2 &  0.014  & 0.00  &  4.94 &   Resolved on 832, same epoch. \\
\hline
16348$-$0412 & DSG 20Aa,Ab   &       81170  &  19.3818 & 562 &  3 &  0.014  & 2.94  &  5.16 & \\  
           &               &              &  19.3818 & 832 &  3 &  0.021  & 7.68  &  6.82 & \\  
           &               &              &  19.3846 & 562 &  7 &  0.014  & 2.94  &  5.16 & \\  
           &               &              &  19.3846 & 832 &  7 &  0.021  & 7.68  &  6.82 & \\  
           &               &              &  19.7045 & 562 &  5 &  0.014  & 0.00  &  4.42 & \\  
           &               &              &  19.7045 & 832 &  5 &  0.021  & 0.00  &  5.83 & \\  
\hline
16364$-$0220 & HD 149661     &       81300  &  19.3846 & 562 &  1 &  0.014  & 0.00  &  6.21 & \\  
           &               &              &  19.3846 & 832 &  1 &  0.021  & 8.38  &  7.22 & \\  
\hline
16391$-$2759 & HD 149960     &       81521  &  21.5471 & 832 &  2 &  0.021  & 6.61  &  5.99 &   Resolved on 562 and 832 on. \\  
           &               &              &  22.1995 & 562 &  5 &  0.014  & 0.00  &  4.49 &   20.1956 and 23.2617. \\
           &               &              &  22.1995 & 832 &  5 &  0.021  & 1.88  &  5.31 & \\  
\hline
16416$-$2749 & HD 150367     &       81731  &  21.5471 & 832 &  1 &  0.021  & 5.57  &  6.04 & \\  
           &               &              &  22.1995 & 562 &  1 &  0.014  & 0.00  &  5.23 & \\  
           &               &              &  22.1995 & 832 &  1 &  0.021  & 1.70  &  5.95 & \\  
           &               &              &  23.2617 & 562 &  1 &  0.014  & 5.73  &  6.38 & \\  
           &               &              &  23.2617 & 832 &  1 &  0.021  & 5.95  &  6.13 & \\  
\hline
16468$-$3923 & HD 151078     &       82135  &  19.3817 & 562 &  3 &  0.014  & 7.61  &  6.99 & \\  
           &               &              &  19.3817 & 832 &  3 &  0.021  & 8.47  &  7.37 & \\  
\hline
16478+0515 & HD 151525     &       82216  &  19.4640 & 562 &  1 &  0.014  & 0.00  &  6.67 &   Resolved on 832, same epoch. \\
           &               &              &  19.5376 & 562 &  3 &  0.014  & 0.00  &  6.67 &   Resolved on 832, same epoch. \\
\hline
16510$-$3645 & HD 151770     &       82447  &  19.3817 & 562 &  6 &  0.014  & 8.79  &  6.30 & \\  
           &               &              &  19.3817 & 832 &  6 &  0.021  & 8.79  &  7.09 & \\  
\hline
16516$-$4114 & HD 151804     &       82493  &  19.3817 & 562 &  2 &  0.014  & 8.61  &  6.92 & \\  
           &               &              &  19.3817 & 832 &  2 &  0.021  & 8.05  &  7.18 & \\  
\hline
16600$-$2506 & HD 153336     &       83176  &  19.3817 & 562 &  3 &  0.014  & 9.80  &  7.12 & \\  
           &               &              &  19.3817 & 832 &  3 &  0.021  & 7.81  &  7.14 & \\  
           &               &              &  20.1956 & 562 &  2 &  0.014  & 4.62  &  5.90 & \\  
           &               &              &  20.1956 & 832 &  2 &  0.021  & 3.79  &  5.70 & \\  
\hline
17062$-$2134 & HD 154418     &       83684  &  23.4010 & 562 &  1 &  0.014  & 5.69  &  6.41 & \\  
           &               &              &  23.4010 & 832 &  1 &  0.021  & 4.21  &  6.28 & \\  
\hline
17082$-$1737 & HD 154779     &       83854  &  19.6989 & 562 &  2 &  0.014  & 0.00  &  6.03 & \\  
           &               &              &  19.6989 & 832 &  2 &  0.021  & 7.15  &  6.73 & \\  
\hline
17098$-$1031 & TOK 414       &       83962  &  19.3846 & 562 &  1 &  0.014  & 6.21  &  6.59 & \\  
           &               &              &  19.3846 & 832 &  1 &  0.021  & 8.49  &  7.32 & \\  
           &               &              &  19.6989 & 562 &  2 &  0.014  & 0.00  &  6.05 & \\  
           &               &              &  19.6989 & 832 &  2 &  0.021  & 6.15  &  6.92 & \\  
\hline
17127$-$2136 & OCC 1096      &       84198  &  22.1996 & 562 &  3 &  0.014  & 0.00  &  4.45 &   Resolved on 832, same epoch. \\   
\hline
17206$-$1920 & OCC 529Aa,Ab  &       84856  &  19.6989 & 562 &  5 &  0.014  & 6.48  &  6.12 & \\  
           &               &              &  19.6989 & 832 &  5 &  0.021  & 8.79  &  6.86 & \\  
\hline
17280$-$0813 & HD 158170     &       85474  &  22.2050 & 562 &  1 &  0.014  & 0.00  &  5.26 & \\  
           &               &              &  22.2050 & 832 &  1 &  0.021  & 4.06  &  6.01 & \\  
           &               &              &  23.5020 & 562 &  1 &  0.014  & 0.00  &  5.84 & \\  
           &               &              &  23.5020 & 832 &  1 &  0.021  & 5.83  &  6.66 & \\  
\hline
17547+2016 & HIP 87693     &       87693  &  23.2620 & 562 &  2 &  0.014  & 0.00  &  4.60 & \\  
           &               &              &  23.2620 & 832 &  2 &  0.021  & 0.00  &  5.66 & \\  
\hline
18005+1930 & HD 164447     &       88172  &  23.2620 & 562 &  1 &  0.014  & 0.00  &  5.02 & \\  
           &               &              &  23.2620 & 832 &  1 &  0.021  & 0.00  &  5.80 & \\  
\hline
18029$-$2417 & HIP 88380     &       88380  &  19.3820 & 562 &  1 &  0.014  & 9.28  &  6.95 & \\  
           &               &              &  19.3820 & 832 &  1 &  0.021  & 8.18  &  7.16 & \\  
\hline
18100$-$3243 & HD 165978     &       89010  &  21.7139 & 562 &  1 &  0.014  & 6.85  &  6.67 & \\  
           &               &              &  21.7139 & 832 &  1 &  0.021  & 5.16  &  6.77 & \\  
           &               &              &  22.2024 & 562 &  1 &  0.014  & 0.00  &  5.11 & \\  
           &               &              &  22.2024 & 832 &  1 &  0.021  & 1.35  &  5.53 & \\  
           &               &              &  22.3719 & 562 &  1 &  0.014  & 0.00  &  4.96 & \\  
           &               &              &  22.3719 & 832 &  1 &  0.021  & 3.06  &  5.48 & \\  
           &               &              &  23.2645 & 562 &  1 &  0.014  & 7.43  &  6.43 & \\  
           &               &              &  23.2645 & 832 &  1 &  0.021  & 7.52  &  6.59 & \\  
           &               &              &  23.4011 & 562 &  1 &  0.014  & 7.43  &  6.43 & \\  
           &               &              &  23.4011 & 832 &  1 &  0.021  & 7.52  &  6.59 & \\  
           &               &              &  23.5051 & 562 &  1 &  0.014  & 7.43  &  6.43 & \\  
           &               &              &  23.5051 & 832 &  1 &  0.021  & 7.52  &  6.59 & \\  
\hline
18111$-$2546 & HD 166295     &       89097  &  21.5500 & 832 &  1 &  0.021  & 3.90  &  5.23 & \\  
           &               &              &  22.2024 & 562 &  1 &  0.014  & 0.00  &  4.99 & \\  
           &               &              &  22.2024 & 832 &  1 &  0.021  & 0.81  &  5.29 & \\  
\hline
18127+0249 & HD 166917     &       89242  &  22.2024 & 562 &  1 &  0.014  & 0.00  &  3.68 & \\  
           &               &              &  22.2024 & 832 &  1 &  0.021  & 0.00  &  4.83 & \\  
\hline
18192+0716 & HD 168387     &       89772  &  19.3765 & 562 &  1 &  0.014  & 0.00  &  6.38 & \\  
           &               &              &  19.3765 & 832 &  1 &  0.021  & 8.21  &  7.69 & \\  
           &               &              &  19.3820 & 562 &  3 &  0.014  & 0.00  &  6.38 & \\  
           &               &              &  19.3820 & 832 &  3 &  0.021  & 8.21  &  7.69 & \\  
\hline
18229$-$3640 & HD 168733     &       90074  &  19.3820 & 562 &  1 &  0.014  & 8.26  &  6.89 & \\  
           &               &              &  19.3820 & 832 &  1 &  0.021  & 8.06  &  7.05 & \\  
\hline
18267$-$3024 & TOK 421       &       90397  &  19.3821 & 562 &  5 &  0.014  & 9.63  &  6.66 & \\  
           &               &              &  19.3821 & 832 &  5 &  0.021  & 8.53  &  7.10 & \\  
\hline
18354$-$3253 & HD 171296     &       91137  &  21.7140 & 562 &  1 &  0.014  & 5.85  &  6.65 & \\  
           &               &              &  21.7140 & 832 &  1 &  0.021  & 5.45  &  6.66 & \\  
           &               &              &  22.3721 & 562 &  1 &  0.014  & 0.00  &  5.17 & \\  
           &               &              &  22.3721 & 832 &  1 &  0.021  & 3.43  &  5.52 & \\  
\hline
19182$-$3823 & LWR 16AC      &       94863  &  19.3848 & 562 &  5 &  0.014  & 8.50  &  6.19 & \\  
           &               &              &  19.3848 & 832 &  5 &  0.021  & 8.86  &  6.97 & \\  
\hline
19185+0025 & HD 180973     &       94883  &  21.7194 & 562 &  1 &  0.014  & 0.00  &  5.72 & \\  
           &               &              &  21.7194 & 832 &  1 &  0.021  & 4.38  &  6.45 & \\  
           &               &              &  22.3721 & 562 &  1 &  0.014  & 0.00  &  4.82 & \\  
           &               &              &  22.3721 & 832 &  1 &  0.021  & 4.10  &  5.83 & \\  
\hline
19197$-$3525 & HD 180885     &       94986  &  19.3848 & 562 &  3 &  0.014  & 9.43  &  7.28 & \\  
           &               &              &  19.3848 & 832 &  3 &  0.021  & 8.92  &  7.55 & \\  
\hline
20339+1004 & HD 195922     &       101473 &  21.7141 & 562 &  1 &  0.014  & 0.00  &  4.72 & \\  
           &               &              &  21.7141 & 832 &  1 &  0.021  & 0.00  &  5.62 & \\  
           &               &              &  22.3748 & 562 &  1 &  0.014  & 0.00  &  5.50 & \\  
           &               &              &  22.3748 & 832 &  1 &  0.021  & 6.98  &  6.43 & \\  
           &               &              &  22.7682 & 562 &  1 &  0.014  & 0.00  &  5.53 & \\  
           &               &              &  22.7682 & 832 &  1 &  0.021  & 6.79  &  6.28 & \\  
           &               &              &  23.4995 & 562 &  1 &  0.014  & 0.00  &  5.18 & \\  
           &               &              &  23.4995 & 832 &  1 &  0.021  & 6.40  &  6.27 & \\  
\hline
20339$-$2710 & HD 195719     &       101472 &  22.7627 & 562 &  2 &  0.014  & 0.00  &  5.02 &   Resolved on 832 in 21.5476. \\  
           &               &              &  22.7627 & 832 &  2 &  0.021  & 4.67  &  5.72 &   Resolved on 562 and 832 on 21.7141 and 22.3721. \\
           &               &              &  23.4995 & 562 &  2 &  0.016  & 3.53  &  3.08 &   : \\
           &               &              &  23.4995 & 832 &  2 &  0.026  & 4.89  &  4.63 &   : \\
\hline
20359$-$2646 & HD 196081     &       101629 &  21.5476 & 832 &  1 &  0.021  & 2.84  &  5.39 & \\  
\hline
20399+1115 & CVN 17Aa,Ab   &       101966 &  22.7682 & 562 &  2 &  0.014  & 0.00  &  5.62 &   Resolved on 832, same epoch. \\
           &               &              &  23.4995 & 562 &  1 &  0.014  & 0.00  &  5.03 &   Resolved on 832, same epoch. \\
\hline
20414$-$2560 & HD 196947     &       102094 &  22.7627 & 562 &  1 &  0.014  & 6.35  &  6.11 & \\  
           &               &              &  21.7141 & 562 &  1 &  0.014  & 6.52  &  6.32 & \\  
           &               &              &  21.7141 & 832 &  1 &  0.021  & 6.81  &  6.09 & \\  
           &               &              &  22.3721 & 562 &  1 &  0.014  & 3.83  &  5.74 & \\  
           &               &              &  22.3721 & 832 &  1 &  0.021  & 3.29  &  5.51 & \\  
           &               &              &  23.4995 & 562 &  1 &  0.014  & 0.00  &  6.15 & \\  
           &               &              &  23.4995 & 832 &  1 &  0.021  & 6.04  &  6.90 & \\  
\hline
21041+0300 & DSG 6Aa,Ab    &       103987 &  19.4642 & 832 &  1 &  0.021  & 5.05  &  7.12 &   Triple on HIP 103987, unresolved with Zorro. \\
\hline
21047+0257 & HD 200661     &       104041 &  21.7142 & 562 &  1 &  0.014  & 0.00  &  5.64 & \\  
           &               &              &  21.7142 & 832 &  1 &  0.021  & 5.83  &  6.22 & \\  
           &               &              &  22.3722 & 562 &  1 &  0.014  & 0.00  &  4.87 & \\  
           &               &              &  22.3722 & 832 &  1 &  0.021  & 5.99  &  6.05 & \\  
           &               &              &  22.7682 & 562 &  1 &  0.014  & 0.00  &  5.69 & \\  
           &               &              &  22.7682 & 832 &  1 &  0.021  & 6.32  &  6.38 & \\  
\hline
21150$-$2047 & HD 202206     &       104903 &  21.7140 & 562 &  2 &  0.014  & 7.36  &  6.09 & \\  
           &               &              &  21.7140 & 832 &  2 &  0.021  & 5.78  &  6.21 & \\  
           &               &              &  22.3722 & 562 &  2 &  0.014  & 5.05  &  6.09 & \\  
           &               &              &  22.3722 & 832 &  2 &  0.021  & 5.96  &  6.04 & \\  
           &               &              &  22.7627 & 562 &  2 &  0.014  & 7.54  &  6.16 & \\  
           &               &              &  22.7627 & 832 &  2 &  0.021  & 6.90  &  6.54 & \\  
\hline
21229+0649 & HD 203562     &       105570 &  19.4642 & 562 &  1 &  0.014  & 0.00  &  6.08 & \\  
           &               &              &  19.4642 & 832 &  1 &  0.021  & 7.62  &  6.63 & \\  
           &               &              &  19.7401 & 562 &  2 &  0.014  & 0.00  &  4.23 & \\  
           &               &              &  19.7401 & 832 &  2 &  0.021  & 4.72  &  5.43 & \\  
\hline
21241$-$2245 & HD 203639     &       105662 &  21.7140 & 562 &  1 &  0.014  & 6.87  &  6.10 & \\  
           &               &              &  21.7140 & 832 &  1 &  0.021  & 5.12  &  6.13 & \\  
           &               &              &  22.3722 & 562 &  1 &  0.014  & 4.55  &  5.98 & \\  
           &               &              &  22.3722 & 832 &  1 &  0.021  & 5.33  &  5.80 & \\  
           &               &              &  22.7627 & 562 &  1 &  0.014  & 6.98  &  6.34 & \\  
           &               &              &  22.7627 & 832 &  1 &  0.021  & 5.66  &  6.49 & \\  
\hline
22033$-$2954 & HD 209335     &       108871 &  22.7628 & 562 &  1 &  0.014  & 4.93  &  5.81 & \\  
           &               &              &  22.7628 & 832 &  1 &  0.021  & 3.67  &  5.84 & \\  
\hline
22069$-$2937 & LSC 101       &       109172 &  19.6937 & 562 &  5 &  0.014  & 6.89  &  6.28 & \\  
           &               &              &  19.6937 & 832 &  5 &  0.021  & 6.47  &  6.33 & \\  
           &               &              &  22.7628 & 562 &  2 &  0.014  & 5.38  &  6.18 & \\  
           &               &              &  22.7628 & 832 &  2 &  0.021  & 5.16  &  6.18 & \\  
\hline
22110$-$2114 & HD 210464     &       109509 &  22.7628 & 562 &  1 &  0.014  & 0.00  &  5.11 & \\  
           &               &              &  22.7628 & 832 &  1 &  0.021  & 2.26  &  5.34 & \\  
\hline
22128$-$2053 & HD 210737     &       109652 &  19.6937 & 562 &  5 &  0.014  & 6.57  &  6.16 & \\  
           &               &              &  19.6937 & 832 &  5 &  0.021  & 5.53  &  6.36 & \\  
           &               &              &  22.7628 & 562 &  2 &  0.014  & 0.00  &  5.98 & \\  
           &               &              &  22.7628 & 832 &  2 &  0.021  & 5.66  &  6.18 & \\  
\hline
22143$-$2746 & HD 210934     &       109789 &  19.6938 & 562 &  2 &  0.014  & 6.93  &  6.57 & \\  
           &               &              &  19.6938 & 832 &  2 &  0.021  & 7.40  &  6.68 & \\  
\hline
22171$-$0523 & HD 211434     &       110023 &  19.6940 & 562 &  2 &  0.014  & 0.00  &  5.60 & \\  
           &               &              &  19.6940 & 832 &  2 &  0.021  & 6.56  &  6.46 & \\  
           &               &              &  19.7401 & 562 &  2 &  0.014  & 0.00  &  5.60 & \\  
           &               &              &  19.7401 & 832 &  2 &  0.021  & 6.56  &  6.46 & \\  
           &               &              &  19.7703 & 562 &  2 &  0.014  & 0.00  &  5.60 & \\  
           &               &              &  19.7703 & 832 &  2 &  0.021  & 6.56  &  6.46 & \\  
\hline
22216$-$2136 & HD 212010     &       110391 &  19.6940 & 562 &  2 &  0.014  & 0.00  &  6.38 & \\  
           &               &              &  19.6940 & 832 &  2 &  0.021  & 6.71  &  6.55 & \\  
\hline
22584$-$0125 & HD 217131     &       113433 &  19.6940 & 562 &  2 &  0.014  & 0.00  &  5.74 & \\  
           &               &              &  19.6940 & 832 &  2 &  0.021  & 6.90  &  6.75 & \\  
           &               &              &  23.5028 & 562 &  1 &  0.014  & 0.00  &  5.80 & \\  
           &               &              &  23.5028 & 832 &  1 &  0.021  & 6.53  &  6.83 & \\  
\hline
23098$-$1431 & HD 218639     &       114371 &  19.7703 & 562 &  2 &  0.014  & 3.86  &  5.43 & \\  
           &               &              &  19.7703 & 832 &  2 &  0.021  & 2.93  &  5.70 & \\  
\hline
23179$-$1348 & HD 219702     &       115038 &  20.9010 & 562 &  2 &  0.014  & 0.00  &  4.65 & \\  
           &               &              &  20.9010 & 832 &  2 &  0.021  & 0.00  &  5.64 & \\  
           &               &              &  20.9064 & 562 &  2 &  0.014  & 0.00  &  4.65 & \\  
           &               &              &  20.9064 & 832 &  1 &  0.021  & 0.00  &  5.64 & \\  
           &               &              &  21.5507 & 832 &  1 &  0.021  & 4.86  &  4.50 & \\  
           &               &              &  21.7144 & 562 &  2 &  0.014  & 6.40  &  6.06 & \\  
           &               &              &  21.7144 & 832 &  2 &  0.021  & 5.78  &  6.16 & \\
\hline
\hline
\enddata
\end{deluxetable}
